Age-Structured Population Dynamics

This chapter reviews some aspects of the theory of age-structured models of populations with finite maximum age. We formulate both the renewal equation for the birth rate and the partial differential equation for the age density, and show their equivalence. Next, we define and discuss central concepts in population dynamics, like the basic reproduction number $R_0$, the Malthusian parameter $r$, and the stable age distribution. We briefly review the sun-star theory that turns the birth term into a bounded additive perturbation, thus allowing to develop stability and bifurcation theory along standard lines. Finally, we review the pseudospectral approximation of the infinite-dimensional age-structured models by means of a finite system of ordinary differential equations, which allows to perform numerical bifurcation analysis with existing software tools. Here, Nicholson's blowfly equation serves as a worked example.

==> Figures/fig-IC.tex <==
%\documentclass[border=10pt,tikz]{standalone}
%\begin{document}
  \begin{tikzpicture}
    %\path [draw, help lines, opacity=.5]  (-11,-11) grid (11,11);
    %\foreach \i in {1,...,10} \draw (\i,2.5pt) -- +(0,-5pt) node [anchor=north, font=\small] {$\i$} (-\i,2.5pt) -- +(0,-5pt) node [anchor=north, font=\small] {$-\i$} (2.5pt,\i) -- +(-5pt,0) node [anchor=east, font=\small] {$\i$} (2.5pt,-\i) -- +(-5pt,0) node [anchor=east, font=\small] {$-\i$};
    \draw [->] (-1,0) -- (3,0) node [anchor=north east] {age ($a$)};
    \draw [->] (0,-1.5) -- (0,2) node [anchor=east] {time ($t$)};
    %\path [draw=blue, ultra thick, text=blue, densely dashed] (0,6) node [anchor=south west] {$(0,y)$} -| (8,0) node [anchor=south west] {$(x,0)$} node [anchor=south west, midway] {$(x,y)$};
%    \path [draw=black, ultra thick, text=black, densely dashed] (0,-1) node [anchor=east] {$\phi$} -- (1,0) node [anchor=south] {$\psi$} ; % \psi(a)=\phi(-a)\F(a)
    \path [draw=black, ultra thick, text=black, densely dashed, ->] (0,-1) node [anchor=east] {$\phi$} -- (0.5,-0.5) node [anchor=south] {} ; 
    \path [draw=black, ultra thick, text=black, densely dashed] (0.5,-0.5) node [anchor=east] {} -- (1,0) node [anchor=south] {$\psi$} ; 
    \end{tikzpicture}%
\qquad\qquad 
    \begin{tikzpicture}
    %\path [draw, help lines, opacity=.5]  (-11,-11) grid (11,11);
    %\foreach \i in {1,...,10} \draw (\i,2.5pt) -- +(0,-5pt) node [anchor=north, font=\small] {$\i$} (-\i,2.5pt) -- +(0,-5pt) node [anchor=north, font=\small] {$-\i$} (2.5pt,\i) -- +(-5pt,0) node [anchor=east, font=\small] {$\i$} (2.5pt,-\i) -- +(-5pt,0) node [anchor=east, font=\small] {$-\i$};
    \draw [->] (-1,0) -- (3,0) node [anchor=north east] {age ($a$)};
    \draw [->] (0,-1.5) -- (0,2) node [anchor=east] {time ($t$)};

%    \path [draw=black, text=black, densely dashed] (0,-1) node [anchor=east] {$\phi$} -- (1,0) node [anchor=north west] {$\psi$} ; 
    \path [draw=black, text=black, densely dashed,->] (1,0) node [anchor=north] {$\psi$} -- (2,1) node [anchor=west] {$n(t,a)$} ; 
    \path [draw=black, text=black, densely dashed,->] (0,1) node [anchor=east] {$b$} -- (1,2) node [anchor=east] {} ;     
    \path [draw=black, text=black, densely dashed,->] (0,0) node [anchor=east] {} -- (2,2) node [anchor=east] {} ; 
    
    \end{tikzpicture}
%\end{document}

==> Figures/fig-bifurcation.tex <==
% \documentclass[border=10pt,tikz]{standalone}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{amsthm}
% \usepackage{graphicx}
% \usepackage{textcomp}
% \usepackage[T1]{fontenc}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.10}
% \begin{document}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\small},
xlabel={$R_0^\infty$},
ymin=0,
ymax=8,
ylabel style={font=\small, rotate=-90}, %\color{white!15!black}
ylabel={$b$},
axis background/.style={fill=white},
xticklabel style={font=\small},
yticklabel style={font=\small},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=north west},
%axis y line*=left,
%axis x line*=left,
%xticklabels={$0$,$\theta_1$,$\theta_2$, , $\theta_{M-1}$,\hspace{15pt} $\theta_M$,{\hspace{-20pt} $-a_{max}$}},
%ytick=\empty,
%    xmajorgrids,
%axis background/.style={fill=white}
]

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00008794121039	4.39733481937836e-06\\
1.00017589559229	8.79543387959411e-06\\
1.00029024293763	1.45141068681939e-05\\
1.00043891399314	2.1950315038808e-05\\
1.00063221933637	3.16206536476199e-05\\
1.00088357201462	4.41976183514849e-05\\
1.00121042470753	6.05570124402819e-05\\
1.001635492478	8.18400171089472e-05\\
1.00218834986137	0.000109534629395064\\
1.002907519801	0.000145582796554617\\
1.00384321080975	0.000192521836025307\\
1.00506091180126	0.000253671923030671\\
1.00664612733081	0.000333386014414251\\
1.00871063865054	0.000437385289053356\\
1.01140082210669	0.000573213205161525\\
1.0149087681831	0.000750856551834775\\
1.01948725761466	0.000983605677290802\\
1.02547012403282	0.00128926400425596\\
1.03330026374091	0.00169187875491262\\
1.04242639507712	0.0021647967079404\\
1.05163295781652	0.00264584610696897\\
1.06092065627034	0.00313513252691866\\
1.07029020079582	0.00363276275160364\\
1.07974230784487	0.00413884478632272\\
1.08927770001303	0.0046534878705631\\
1.09889710608878	0.00517680249081917\\
1.10860126110303	0.00570890039352557\\
1.11839090637909	0.00624989459810629\\
1.12826678958275	0.00679989941013968\\
1.13822966477284	0.00735903043463989\\
1.14828029245193	0.00792740458945613\\
1.15841943961746	0.00850514011878929\\
1.16864787981305	0.00909235660682715\\
1.17896639318024	0.00968917499149854\\
1.18937576651037	0.0102957175783467\\
1.19987679329687	0.0109121080545228\\
1.21047027378781	0.0115384715028998\\
1.2211570150387	0.0121749344163073\\
1.23193783096562	0.0128216247118878\\
1.24281354239863	0.0134786717455742\\
1.25378497713543	0.0141462063266905\\
1.26485296999534	0.0148243607326743\\
1.27601836287355	0.0155132687239229\\
1.2872820047956	0.0162130655587625\\
1.29864475197221	0.0169238880085412\\
1.31010746785429	0.0176458743728458\\
1.3216710231883	0.0183791644948437\\
1.33333629607182	0.0191238997767489\\
1.34510417200941	0.0198802231954125\\
1.35697554396866	0.0206482793180395\\
1.36895131243659	0.0214282143180299\\
1.38103238547623	0.0222201759909454\\
1.39321967878346	0.023024313770603\\
1.4055141157441	0.0238407787452919\\
1.41791662749119	0.024669723674119\\
1.43042815296259	0.0255113030034785\\
1.44304963895869	0.026365672883648\\
1.45578204020045	0.0272329911855106\\
1.46862631938757	0.0281134175174025\\
1.48158344725688	0.0290071132420869\\
1.49465440264101	0.0299142414938531\\
1.50784017252715	0.0308349671957413\\
1.52114175211606	0.0317694570768928\\
1.53456014488125	0.0327178796900248\\
1.54809636262835	0.0336804054290306\\
1.56175142555461	0.0346572065467037\\
1.57552636230859	0.035648457172586\\
1.58942221005004	0.0366543333309398\\
1.60344001450984	0.0376750129588433\\
1.6175808300501	0.038710675924407\\
1.63184571972451	0.0397615040451151\\
1.6462357553386	0.0408276811062851\\
1.6607520175103	0.0419093928796505\\
1.67539559573048	0.0430068271420617\\
1.69016758842365	0.0441201736943074\\
1.70506910300868	0.0452496243800538\\
1.72010125595966	0.0463953731049003\\
1.73526517286675	0.0475576158555529\\
1.75056198849717	0.0487365507191119\\
1.76599284685607	0.0499323779024735\\
1.78155890124762	0.0511452997518459\\
1.79726131433595	0.052375520772375\\
1.81310125820617	0.0536232476478814\\
1.82907991442537	0.0548886892607063\\
1.84519847410354	0.0561720567116645\\
1.86145813795454	0.0574735633401031\\
1.8778601163569	0.0587934247440633\\
1.89440562941464	0.0601318588005467\\
1.91109590701797	0.0614890856858797\\
1.92793218890387	0.0628653278961775\\
1.94491572471656	0.0642608102679033\\
1.96204777406784	0.0656757599985249\\
1.97932960659729	0.0671104066672574\\
1.99676250203225	0.0685649822559018\\
2.01434775024766	0.0700397211697673\\
2.03208665132564	0.0715348602586775\\
2.04998051561491	0.0730506388380615\\
2.06803066378988	0.0745872987101203\\
2.0862384269095	0.0761450841850746\\
2.10460514647586	0.0777242421024787\\
2.12313217449241	0.0793250218526102\\
2.14182087352188	0.0809476753979248\\
2.16067261674384	0.0825924572945722\\
2.17968878801187	0.0842596247139747\\
2.19887078191028	0.08594943746446\\
2.2182200038105	0.0876621580129458\\
2.23773786992692	0.0893980515066748\\
2.25742580737224	0.0911573857949909\\
2.2772852542124	0.0929404314511577\\
2.29731765952088	0.0947474617942105\\
2.31752448343244	0.0965787529108393\\
2.3379071971963	0.0984345836772998\\
2.3584672832287	0.100315235781342\\
2.37920623516472	0.102220993744157\\
2.40012555790949	0.104152144942335\\
2.42122676768866	0.106108979629828\\
2.44251139209807	0.108091790959909\\
2.4639809701527	0.110100875007129\\
2.4856370523347	0.112136530789263\\
2.50748120064067	0.114199060289232\\
2.52951498862795	0.116288768477003\\
2.55174000146001	0.118405963331459\\
2.57415783595089	0.12055095586223\\
2.59677010060857	0.122724060131475\\
2.61957841567732	0.124925593275621\\
2.642584413179	0.127155875527027\\
2.66578973695311	0.129415230235595\\
2.68919604269576	0.131703983890298\\
2.7128049979974	0.134022466140623\\
2.73661828237923	0.136371009817929\\
2.76063758732835	0.138749950956693\\
2.78486461633153	0.141159628815658\\
2.80930108490755	0.143600385898855\\
2.83394872063813	0.146072567976496\\
2.85880926319729	0.148576524105737\\
2.8838844643792	0.151112606651281\\
2.90917608812443	0.153681171305836\\
2.93468591054443	0.156282577110392\\
2.96041571994444	0.15891718647433\\
2.98636731684452	0.16158536519533\\
3.01254251399878	0.164287482479088\\
3.03894313641272	0.167023910958809\\
3.06557102135866	0.169795026714485\\
3.09242801838907	0.172601209291924\\
3.11951598934794	0.175442841721543\\
3.14683680837995	0.178320310536881\\
3.17439236193743	0.181234005792855\\
3.20218454878519	0.18418432108371\\
3.23021528000282	0.187171653560673\\
3.25848647898482	0.190196403949292\\
3.28700008143807	0.193258976566437\\
3.31575803537697	0.196359779336957\\
3.34476230111578	0.199499223809973\\
3.37401485125846	0.2026777251748\\
3.40351767068571	0.205895702276467\\
3.4332727565391	0.209153577630828\\
3.46328211820251	0.212451777439263\\
3.49354777728046	0.215790731602909\\
3.52407176757335	0.219170873736448\\
3.55485613504976	0.222592641181419\\
3.5859029378154	0.226056475019027\\
3.61721424607889	0.229562820082441\\
3.64879214211401	0.233112124968549\\
3.68063872021869	0.236704842049183\\
3.71275608667041	0.240341427481748\\
3.74514635967791	0.24402234121928\\
3.77781166932932	0.247748047019875\\
3.81075415753641	0.251519012455502\\
3.84397597797505	0.255335708920147\\
3.8774792960216	0.259198611637298\\
3.91126628868538	0.263108199666721\\
3.94533914453692	0.267064955910529\\
3.97970006363197	0.271069367118505\\
4.01435125743114	0.275121923892645\\
4.04929494871536	0.279223120690961\\
4.08453337149649	0.283373455830422\\
4.12006877092363	0.287573431489093\\
4.15590340318441	0.291823553707401\\
4.19203953540184	0.296124332388529\\
4.22847944552599	0.300476281297893\\
4.26522542222079	0.304879918061696\\
4.30227976474578	0.309335764164518\\
4.33964478283262	0.313844344945922\\
4.3773227965562	0.318406189596045\\
4.4153161362007	0.323021831150165\\
4.45362714211983	0.327691806482198\\
4.49225816459169	0.332416656297103\\
4.53121156366784	0.33719692512216\\
4.57048970901672	0.34203316129713\\
4.6100949797611	0.346925916963214\\
4.65002976430957	0.351875748050818\\
4.69029646018198	0.356883214266101\\
4.73089747382879	0.361948879076246\\
4.77183522044392	0.367073309693458\\
4.81311212377164	0.372257077057645\\
4.85473061590655	0.377500755817742\\
4.89669313708732	0.382804924311679\\
4.93900213548374	0.388170164544926\\
4.98166006697694	0.393597062167635\\
5.02466939493288	0.399086206450285\\
5.06803258996881	0.40463819025786\\
5.11175212971285	0.410253610022492\\
5.15583049855642	0.415933065714573\\
5.20027018739948	0.421677160812257\\
5.2450736933885	0.427486502269385\\
5.29024351964721	0.433361700481757\\
5.3357821749997	0.439303369251719\\
5.38169217368618	0.445312125751091\\
5.42797603507124	0.451388590482337\\
5.47463628334419	0.457533387237992\\
5.52167544721202	0.463747143058313\\
5.56909605958436	0.47003048818712\\
5.61690065725044	0.476384056025746\\
5.66509178054874	0.482808483085231\\
5.71367197302807	0.489304408936518\\
5.76264378110088	0.495872476158775\\
5.8120097536886	0.502513330285774\\
5.86177244185869	0.509227619750278\\
5.91193439845365	0.516015995826447\\
5.96249817771193	0.522879112570228\\
6.0134663348804	0.529817626757671\\
6.06484142581895	0.536832197821223\\
6.11662600659628	0.543923487783876\\
6.16882263307809	0.551092161191252\\
6.22143386050663	0.558338885041559\\
6.274462243072	0.565664328713352\\
6.32791033347514	0.573069163891154\\
6.38178068248232	0.580554064488837\\
6.43607583847219	0.588119706570916\\
6.49079834697373	0.595766768271504\\
6.54595075019663	0.60349592971112\\
6.60153558655268	0.611307872911131\\
6.65755539017026	0.619203281706112\\
6.71401269039933	0.627182841653732\\
6.77091001130975	0.635247239942545\\
6.82824987118107	0.643397165297429\\
6.88603478198386	0.651633307882635\\
6.94426724885447	0.659956359202712\\
7.00294976956093	0.668367012000978\\
7.06208483396239	0.676865960155859\\
7.12167492345979	0.68545389857471\\
7.18172251044051	0.694131523085584\\
7.24223005771465	0.702899530326508\\
7.30320001794469	0.71175861763256\\
7.36463483306865	0.720709482920732\\
7.42653693371564	0.729752824572416\\
7.48890873861527	0.738889341313699\\
7.55175265400035	0.748119732093382\\
7.61507107300335	0.757444695958803\\
7.67886637504767	0.766864931929558\\
7.74314092523121	0.776381138868797\\
7.8078970737058	0.785994015352577\\
7.87313715505169	0.795704259537146\\
7.93886348764442	0.805512569023794\\
8.00507837301955	0.815419640722022\\
8.07178409523127	0.825426170710473\\
8.13898292020636	0.835532854095838\\
8.20667709509532	0.845740384869968\\
8.27486884761794	0.856049455764847\\
8.34356038540815	0.866460758106075\\
8.41275389535168	0.876974981663972\\
8.43262853711574	0.879999958883653\\
};
\addplot [color=black, line width=1.0pt, dashed, forget plot] % unstable
  table[row sep=crcr]{%
8.43262853711574	0.879999958883653\\
8.48245154292523	0.887592814503525\\
8.55265547152875	0.898314942831994\\
8.62336780182003	0.90914205084552\\
8.69459063104419	0.920074820573631\\
8.76632603236206	0.931113931722272\\
8.83857605417955	0.942260061515653\\
8.91134271947339	0.953513884536268\\
8.98462802511961	0.964876072563999\\
9.05843394122072	0.976347294413787\\
9.1327624104312	0.987928215771712\\
9.20761534728891	0.999619499030778\\
9.28299463754332	1.01142180312493\\
9.35890213748837	1.02333578336257\\
9.43533967329513	1.0353620912588\\
9.5123090403509	1.04750137436755\\
9.58981200259675	1.05975427611213\\
9.66785029187367	1.07212143561615\\
9.74642560726796	1.08460348753307\\
9.82553961446553	1.097201061876\\
9.90519394510935	1.10991478384703\\
9.98539019616215	1.1227452736662\\
10.0661299292748	1.13569314640035\\
10.1474146701641	1.14875901179249\\
10.2292459079956	1.16194347409093\\
10.3116250947717	1.17524713187829\\
10.3945536447332	1.18867057790169\\
10.4780329337657	1.20221439890294\\
10.5620642988151	1.21587917544912\\
10.6466490373152	1.22966548176444\\
10.7317884066232	1.24357388556248\\
10.8174836234658	1.25760494787934\\
10.9037358633992	1.2717592229084\\
10.9905462602768	1.28603725783558\\
11.0779159057326	1.30043959267637\\
11.1658458486736	1.31496676011396\\
11.2543370947905	1.32961928533957\\
11.3433906060758	1.34439768589346\\
11.4330073003614	1.35930247150873\\
11.5231880508663	1.37433414395625\\
11.6139336857638	1.38949319689242\\
11.7052449877603	1.40478011570837\\
11.7971226936922	1.42019537738202\\
11.8895674941372	1.43573945033199\\
11.9825800330453	1.4514127942748\\
12.0761609073847	1.46721586008413\\
12.170310666806	1.48314908965306\\
12.2650298133228	1.49921291575908\\
12.360318801014	1.51540776193247\\
12.4561780357409	1.53173404232729\\
12.5526078748864	1.54819216159606\\
12.6496086271103	1.56478251476733\\
12.7471805521291	1.58150548712741\\
12.8453238605105	1.59836145410486\\
12.9440387134912	1.61535078115911\\
13.0433252228122	1.63247382367243\\
13.1431834505795	1.64973092684639\\
13.2436134091411	1.66712242560166\\
13.344615060987	1.68464864448206\\
13.4461883186711	1.70230989756291\\
13.548333044753	1.7201064883632\\
13.6510490517619	1.73803870976226\\
13.7543361021823	1.75610684392082\\
13.8581939084593	1.77431116220599\\
13.9626221330299	1.79265192512153\\
14.0676203883741	1.81112938224234\\
14.1731882370836	1.82974377215279\\
14.2793251919624	1.8484953223914\\
14.3860307161368	1.86738424939818\\
14.4933042231961	1.88641075846808\\
14.6011450773508	1.90557504370867\\
14.7095525936162	1.92487728800326\\
14.8185260380113	1.94431766297761\\
14.9280646277862	1.96389632897304\\
15.0381675316649	1.9836134350231\\
15.1488338701113	2.00346911883581\\
15.2600627156161	2.02346350678056\\
15.3718530930068	2.04359671388054\\
15.4842039797681	2.06386884380828\\
15.5971143063965	2.08427998888849\\
15.7105829567651	2.10483023010419\\
15.8246087685109	2.12551963710828\\
15.939190533438	2.1463482682392\\
16.0543269979462	2.16731617054278\\
16.1700168634693	2.18842337979718\\
16.2862587869401	2.20966992054422\\
16.4030513812675	2.23105580612434\\
16.5203932158342	2.25258103871691\\
16.6382828170026	2.2742456093835\\
16.7567186686498	2.29604949811812\\
16.875699212713	2.31799267390086\\
16.9952228497444	2.34007509475498\\
17.1152879394906	2.36229670780996\\
17.2358928014808	2.38465744936804\\
17.3570357156276	2.40715724497454\\
17.4787149228459	2.42979600949319\\
17.6009286256834	2.45257364718543\\
17.723674988961	2.4754900517931\\
17.8469521404236	2.4985451066248\\
17.9707581714097	2.52173868464741\\
18.0950911375247	2.54507064858003\\
18.2199490593262	2.56854085099185\\
18.3453299230188	2.59214913440354\\
18.4712316811555	2.6158953313916\\
18.5976522533578	2.63977926469779\\
18.724589527027	2.66380074733877\\
18.8520413580747	2.68795958272104\\
18.9800055716594	2.71225556475865\\
19.1084799629224	2.73668847799247\\
19.2374622977356	2.76125809771361\\
19.3669503134487	2.78596419008807\\
19.4969417196485	2.81080651228564\\
19.6274341989183	2.8357848126103\\
19.7584254075916	2.86089883063137\\
19.8899129765233	2.88614829731939\\
20.0218945118536	2.91153293518249\\
20.1543675957757	2.93705245840483\\
20.287329787306	2.96270657298738\\
20.4207786230555	2.98849497689031\\
20.5547116179938	3.01441736017561\\
20.6891262662218	3.04047340515286\\
20.8240200417382	3.06666278652534\\
20.9593903992075	3.09298517153807\\
21.0952347747209	3.11944022012576\\
21.2315505865632	3.14602758506341\\
21.3683352359644	3.17274691211549\\
21.505586107862	3.19959784018856\\
21.643300571648	3.22658000148226\\
21.7814759819188	3.25369302164218\\
21.9201096792146	3.28093651991227\\
22.059198990759	3.30831010928831\\
22.1987412311912	3.33581339667125\\
22.3387337032901	3.36344598302053\\
22.4791736986952	3.39120746350762\\
22.6200584986199	3.41909742766947\\
22.7613853745554	3.44711545956127\\
22.9031515889765	3.47526113791079\\
23.0453543960224	3.50353403626871\\
23.1879910421909	3.53193372316291\\
};

\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8.43262853711574	0.879999958883653\\
};
\node[anchor = south east, align=left, inner sep=1mm, text=black, font=\small]
at (axis cs:8.5,0.88,0) {$H$};


\addplot [color=black, line width=1.0pt, forget plot] % LC from Hopf, upperbound
  table[row sep=crcr]{%
8.43262853711574	0.880399669761943\\
8.432629161491	0.880409997516344\\
8.43263106762689	0.880706659591823\\
8.43263506419246	0.881092444583904\\
8.43264262640023	0.881584711452787\\
8.43265661956737	0.882225320856121\\
8.43268183236624	0.883059220309257\\
8.43272647074262	0.884145079670323\\
8.43280454352458	0.885559794012399\\
8.43293989203961	0.887404094681758\\
8.43317300104069	0.889810201510061\\
8.43357247534659	0.89295220512612\\
8.43425428865757	0.897059763770289\\
8.43541383869052	0.902436187111934\\
8.43737909565618	0.909483639355191\\
8.44069663993994	0.918734271801197\\
8.44626638926865	0.93088727127284\\
8.45555011236665	0.946862600664999\\
8.47085742525662	0.967835822050345\\
8.49568274536949	0.995273371777383\\
8.5304038668239	1.02703480248197\\
8.57052074341556	1.05863933998066\\
8.61501019318593	1.08997607021493\\
8.6631989047396	1.12105508488957\\
8.71449140036341	1.151818921728\\
8.76831058061101	1.18232813920985\\
8.82439750734657	1.21262147719003\\
8.88246349474011	1.24270641172663\\
8.94220592284888	1.27261683443247\\
9.00351349207731	1.30239909328325\\
9.06623764517724	1.33214630121006\\
9.13026903225521	1.36175270322291\\
9.19549556494907	1.39130279125477\\
9.2618340149969	1.42083948393508\\
9.32920834466117	1.45032616783517\\
9.39756728446922	1.47981139527748\\
9.4668612821332	1.5092259234325\\
9.53699013056029	1.53872166526356\\
9.60797638558026	1.56825884307368\\
9.67978949131425	1.5978528869379\\
9.75237729652481	1.6275048599845\\
9.82574298900217	1.65723565812828\\
9.899866668582	1.68707575199106\\
9.97469139045306	1.71704118999839\\
10.0502414009572	1.74718864542916\\
10.126503751866	1.77732668487173\\
10.2034598953547	1.80773277969364\\
10.2811071887776	1.83827154122518\\
10.3594364077772	1.86897404872122\\
10.4383644269241	1.89976895227218\\
10.5179584803844	1.93071668362941\\
10.5982135478643	1.96184822903907\\
10.6790604775763	1.99308384048298\\
10.7605575296171	2.02448761264212\\
10.8427014244993	2.0560612542644\\
10.9254397493755	2.08779252411386\\
11.0088174948054	2.11970207978483\\
11.0928329277057	2.15180355556215\\
11.1774386765263	2.18407819695691\\
11.2626774687156	2.21653838625279\\
11.3485485110985	2.24922666799518\\
11.4350132617451	2.28208125051792\\
11.522108978896	2.3151293930573\\
11.6098344022012	2.34838303193101\\
11.6981481520095	2.38182383942289\\
11.7870903047554	2.41547225100492\\
11.8766615509437	2.44936185455627\\
11.9668418913724	2.48343247116075\\
12.057651570544	2.51771675860221\\
12.1490915005126	2.55222862000331\\
12.2411319363716	2.58715088422239\\
12.3338036049261	2.6223950478348\\
12.4271080252355	2.65781052960507\\
12.5210239933374	2.6935103525999\\
12.6155753161765	2.72945930712589\\
12.7107632440014	2.76566727661967\\
12.8065629281808	2.80208708143421\\
12.9030013876535	2.83874501042752\\
13.0000810558436	2.87564681954067\\
13.0977910301195	2.91278903331814\\
13.1961440465148	2.95018413644022\\
13.2951437078922	2.98779588034203\\
13.3947631855992	3.02568973245568\\
13.4950323159172	3.06381794974629\\
13.5959543470805	3.10218383726949\\
13.6975067439633	3.14081762242624\\
13.7997163232984	3.17970620571073\\
13.9025858115841	3.21881421760647\\
14.0060970333829	3.25822232445855\\
14.1102736885045	3.29788706688761\\
14.2151179473589	3.33790948532006\\
14.3206260980102	3.37811424321749\\
14.4268066047369	3.41902280189457\\
14.5336629796113	3.45982375252908\\
14.6411999703859	3.50131210068959\\
14.7494186873812	3.5430997315906\\
14.8583220542279	3.58499303889372\\
14.9679051600397	3.62738184389575\\
14.9999919851992	3.63979165664586\\
15.0781806422651	3.67017334401906\\
15.1891416370737	3.71308742999458\\
15.3008000854782	3.75631151043306\\
15.413158996523	3.79992485831927\\
15.5262153649664	3.8436816804496\\
15.6399761345057	3.88776168420691\\
15.7544474647521	3.93214553548414\\
15.8696197573891	3.97677295462824\\
15.9855041354835	4.0217221455344\\
16.1021094777565	4.06697009587055\\
16.2194308115742	4.11251478019613\\
16.3374773077595	4.15836396828971\\
16.4562556748616	4.20435220052847\\
16.5757547559256	4.25073934380214\\
16.6959912645666	4.29747110911112\\
16.8169709886255	4.34423492794984\\
16.9386656387718	4.39227153074363\\
17.0611102741332	4.44042067274309\\
17.184309870988	4.48924946760529\\
};
\addplot [color=black, line width=1.0pt, dashed, forget plot] % LC from Hopf, upperbound unstable
  table[row sep=crcr]{%
17.184309870988	4.48924946760529\\
17.188120529722	4.49094572335381\\
17.3082133163973	4.53814507819443\\
17.4328859566174	4.58711611655364\\
17.5582629988957	4.63655169582245\\
17.6844112932682	4.68612700980345\\
17.8113344008666	4.73512545192227\\
17.9389548481094	4.78550031360925\\
18.0673616397571	4.83589355950956\\
18.1965554637623	4.8864186295281\\
18.326506807054	4.93747999127217\\
18.4572590895849	4.98882378370447\\
18.5888114681949	5.04067832664522\\
18.7211538811645	5.09264433013889\\
18.8543053132101	5.14529098311293\\
18.9882704492715	5.19847736838524\\
19.1230413867457	5.25165383780715\\
19.2586451650512	5.30570543793126\\
19.3950767176694	5.35952079524766\\
19.5323040998218	5.41433594674448\\
19.6703782340027	5.46943785181222\\
19.8092942334465	5.52448275864392\\
19.9490237282944	5.58033275797076\\
19.9999803372315	5.60067197057123\\
20.089609087181	5.63655870623723\\
20.23103908886	5.69303464124318\\
20.3733258490727	5.74987148385833\\
20.5164788391175	5.80766788908225\\
20.6605729953324	5.86500345596273\\
20.8054675592485	5.92282408794552\\
20.9512443176783	5.98126716189772\\
21.0980440149347	6.03945651005199\\
21.2456563518163	6.09823128294813\\
21.3941685842916	6.15684008043278\\
21.5437018819195	6.21603031758676\\
21.694101255157	6.27577883123378\\
21.845418198293	6.33660061561297\\
21.9977217742059	6.39733281252176\\
22.1509209502867	6.45823554812287\\
22.305054008708	6.52269421086299\\
22.4601315338671	6.59604904342459\\
22.6161619988534	6.66919190207806\\
22.773142075863	6.74372631148188\\
22.9310350569919	6.81894570571702\\
23.0898913751273	6.89406087936822\\
23.2497125777931	6.96898279746884\\
23.410456867141	7.04612486897612\\
23.5721827965185	7.1232744281678\\
23.7348891202598	7.20045037565416\\
23.8985322736219	7.27930643807556\\
24.0631702014911	7.35867550747529\\
24.2288044396515	7.43785874702292\\
24.3953697405751	7.51897162695142\\
24.562996638875	7.60064752578316\\
24.7316362084213	7.68353054332649\\
24.9013291580268	7.76679044267453\\
25.0719959929691	7.85094993968158\\
25.243691920634	7.93835120411961\\
25.4163410165053	8.02378476811213\\
25.5900108797572	8.11057634618618\\
25.7647241201106	8.20529812144885\\
25.9405039837585	8.29306807523283\\
26.1172359914082	8.38293509329006\\
26.2950266817992	8.46579993230442\\
26.4741861781594	8.55874781727752\\
26.6541125617981	8.65094149004907\\
26.8351168000734	8.75361072356665\\
27.0174586403484	8.85087689564148\\
27.2006307725695	8.94692563033596\\
27.384898551048	9.041244062014\\
27.5700588235082	9.13704430303246\\
27.7564398862816	9.23550406589943\\
27.9439283453614	9.33174301022685\\
28.1325760206806	9.43559383020344\\
28.3223978093427	9.53810553616587\\
28.5133424613305	9.63989548637933\\
28.7054140725354	9.74414302893174\\
28.898656823086	9.84986282993526\\
29.0930382064782	9.95885415138232\\
29.2884932182613	10.067748844111\\
29.4851040245796	10.1766455280654\\
29.6828647424579	10.286904366906\\
29.8817238071868	10.3981634739845\\
};
\addplot [color=black, line width=1.0pt, forget plot] % LC from Hopf, lowerbound stable
  table[row sep=crcr]{%
8.43262853711574	0.879600240008453\\
8.432629161491	0.879590125691712\\
8.43263106762689	0.879294074200216\\
8.43263506419246	0.878909568721662\\
8.43264262640023	0.878419723506019\\
8.43265661956737	0.877783594940408\\
8.43268183236624	0.876957767797884\\
8.43272647074262	0.87588620178939\\
8.43280454352458	0.874496486759257\\
8.43293989203961	0.872695518202825\\
8.43317300104069	0.870364052826725\\
8.43357247534659	0.867349963480478\\
8.43425428865757	0.863460688867052\\
8.43541383869052	0.858455571917919\\
8.43737909565618	0.852037469619876\\
8.44069663993994	0.843849591561176\\
8.44626638926865	0.833480788890989\\
8.45555011236665	0.820480159660409\\
8.47085742525662	0.804413187207399\\
8.49568274536949	0.784939103739488\\
8.5304038668239	0.764327291841935\\
8.57052074341556	0.745619224662561\\
8.61501019318593	0.728608519912495\\
8.6631989047396	0.713071722541558\\
8.71449140036341	0.698855555156838\\
8.76831058061101	0.685764547998192\\
8.82439750734657	0.673657403131622\\
8.88246349474011	0.662492154732875\\
8.94220592284888	0.652028847967295\\
9.00351349207731	0.642242041539669\\
9.06623764517724	0.632995768930108\\
9.13026903225521	0.624354903615548\\
9.19549556494907	0.616203693054682\\
9.2618340149969	0.608459258535536\\
9.32920834466117	0.601157237980851\\
9.39756728446922	0.594223551167988\\
9.4668612821332	0.587628370920572\\
9.53699013056029	0.581345725083658\\
9.60797638558026	0.575347777993299\\
9.67978949131425	0.569617412969411\\
9.75237729652481	0.564126343083797\\
9.82574298900217	0.558860709951586\\
9.899866668582	0.553806740161473\\
9.97469139045306	0.548951028327219\\
10.0502414009572	0.544278676861479\\
10.126503751866	0.539775096018903\\
10.2034598953547	0.535439522064825\\
10.2811071887776	0.531256523905082\\
10.3594364077772	0.527199949208322\\
10.4383644269241	0.523301229377839\\
10.5179584803844	0.519527477536553\\
10.5982135478643	0.515864109732525\\
10.6790604775763	0.512334581978987\\
10.7605575296171	0.508913663733933\\
10.8427014244993	0.505566147878683\\
10.9254397493755	0.502355869467406\\
11.0088174948054	0.499236075640704\\
11.0928329277057	0.496149703567631\\
11.1774386765263	0.493214376196404\\
11.2626774687156	0.490351176596894\\
11.3485485110985	0.487514323116318\\
11.4350132617451	0.48481623130709\\
11.522108978896	0.482178571769725\\
11.6098344022012	0.479569557613659\\
11.6981481520095	0.477082055840114\\
11.7870903047554	0.474649556754145\\
11.8766615509437	0.472288747920656\\
11.9668418913724	0.4699882968762\\
12.057651570544	0.467750890856663\\
12.1490915005126	0.465564407801791\\
12.2411319363716	0.463448424761458\\
12.3338036049261	0.461387824960929\\
12.4271080252355	0.459302554497018\\
12.5210239933374	0.457358498937259\\
12.6155753161765	0.455454363390252\\
12.7107632440014	0.453553532433278\\
12.8065629281808	0.451636788535842\\
12.9030013876535	0.449673268218682\\
13.0000810558436	0.447672901047411\\
13.0977910301195	0.445812330598357\\
13.1961440465148	0.443985539478438\\
13.2951437078922	0.44219548196629\\
13.3947631855992	0.440452400017569\\
13.4950323159172	0.438746717827099\\
13.5959543470805	0.437081935196017\\
13.6975067439633	0.435451330263095\\
13.7997163232984	0.433857398481385\\
13.9025858115841	0.432294826664286\\
14.0060970333829	0.430758111809089\\
14.1102736885045	0.429262372826849\\
14.2151179473589	0.427777432130992\\
14.3206260980102	0.426334924725171\\
14.4268066047369	0.424931333563565\\
14.5336629796113	0.423514766415496\\
14.6411999703859	0.422158674482566\\
14.7494186873812	0.420841158195565\\
14.8583220542279	0.419435859781694\\
14.9679051600397	0.418147687273421\\
14.9999919851992	0.417726178138636\\
15.0781806422651	0.416702157912167\\
15.1891416370737	0.415173784065759\\
15.3008000854782	0.413634946070537\\
15.413158996523	0.412172933394205\\
15.5262153649664	0.410692276624013\\
15.6399761345057	0.409200408052403\\
15.7544474647521	0.407747545061076\\
15.8696197573891	0.406307358040153\\
15.9855041354835	0.404859391212722\\
16.1021094777565	0.403420829307381\\
16.2194308115742	0.402016654424394\\
16.3374773077595	0.40061458903832\\
16.4562556748616	0.399202294549949\\
16.5757547559256	0.397841331041811\\
16.6959912645666	0.396482649454157\\
16.8169709886255	0.395059826899275\\
16.9386656387718	0.393746143944808\\
17.0611102741332	0.392422290008514\\
17.184309870988	0.390994984483604\\
};
\addplot [color=black, line width=1.0pt, dashed, forget plot] % LC from Hopf, lowerbound unstable
  table[row sep=crcr]{%
17.184309870988	0.390994984483604\\
17.188120529722	0.390982104266404\\
17.3082133163973	0.389546267783896\\
17.4328859566174	0.387854405364115\\
17.5582629988957	0.386214213903077\\
17.6844112932682	0.384574109660928\\
17.8113344008666	0.382950553238741\\
17.9389548481094	0.381321569288459\\
18.0673616397571	0.379698039394807\\
18.1965554637623	0.378087238669977\\
18.326506807054	0.376462729160818\\
18.4572590895849	0.374847747624609\\
18.5888114681949	0.373229079473384\\
18.7211538811645	0.371614381079349\\
18.8543053132101	0.37000755630622\\
18.9882704492715	0.368355540986202\\
19.1230413867457	0.36673730068196\\
19.2586451650512	0.36512896225821\\
19.3950767176694	0.363428404642321\\
19.5323040998218	0.361770234901136\\
19.6703782340027	0.359740133973702\\
19.8092942334465	0.357707551311686\\
19.9490237282944	0.355666034552905\\
19.9999803372315	0.354927961646919\\
20.089609087181	0.353560474344662\\
20.23103908886	0.351486848452526\\
20.3733258490727	0.349438029686924\\
20.5164788391175	0.347419071941918\\
20.6605729953324	0.345320868564015\\
20.8054675592485	0.343287799322052\\
20.9512443176783	0.341209206425202\\
21.0980440149347	0.339167378473456\\
21.2456563518163	0.337102296234961\\
21.3941685842916	0.334847790852432\\
21.5437018819195	0.332782853300885\\
21.694101255157	0.330663327648237\\
21.845418198293	0.328799252405202\\
21.9977217742059	0.326461021087755\\
22.1509209502867	0.32391791881014\\
22.305054008708	0.321061794406161\\
22.4601315338671	0.318537868144944\\
22.6161619988534	0.315977389789877\\
22.773142075863	0.313289338403423\\
22.9310350569919	0.310754236206469\\
23.0898913751273	0.308179275014904\\
23.2497125777931	0.305633420615964\\
23.410456867141	0.303068839500046\\
23.5721827965185	0.300466320321943\\
23.7348891202598	0.298005817926224\\
23.8985322736219	0.29541853873023\\
24.0631702014911	0.292788376315704\\
24.2288044396515	0.290261558546951\\
24.3953697405751	0.2871601698628\\
24.562996638875	0.28404787182435\\
24.7316362084213	0.280651979736151\\
24.9013291580268	0.27745058844961\\
25.0719959929691	0.274288286652157\\
25.243691920634	0.271071425493738\\
25.4163410165053	0.267796213688579\\
25.5900108797572	0.264632779811351\\
25.7647241201106	0.26254158616109\\
25.9405039837585	0.259262868598509\\
26.1172359914082	0.256116694056714\\
26.2950266817992	0.251425759132841\\
26.4741861781594	0.247989725013479\\
26.6541125617981	0.24444073671699\\
26.8351168000734	0.240768765091345\\
27.0174586403484	0.237236433250325\\
27.2006307725695	0.233636287837112\\
27.384898551048	0.230136536472128\\
27.5700588235082	0.226531914431206\\
27.7564398862816	0.222874779145103\\
27.9439283453614	0.219118426282775\\
28.1325760206806	0.215386935091349\\
28.3223978093427	0.21161650804176\\
28.5133424613305	0.20773864401338\\
28.7054140725354	0.203908563396104\\
28.898656823086	0.20002814053281\\
29.0930382064782	0.195669282412926\\
29.2884932182613	0.191225604234125\\
29.4851040245796	0.186799434351101\\
29.6828647424579	0.182125448871241\\
29.8817238071868	0.177615141947161\\
};

\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
17.188120529722	4.49094572335381\\
};
\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
17.188120529722	0.390982104266404\\
};
\node[anchor = south east, align=left, inner sep=1mm, text=black, font=\small]
at (axis cs:17.2,4.5,0) {$PD$};

\addplot [color=black, line width=1.0pt, forget plot] % LC from PD, upperbound
  table[row sep=crcr]{%
17.188120529722	4.4909773452132\\
17.2015016426944	4.49589058568709\\
17.2015039126568	4.49667148755677\\
17.2015129119751	4.49771116348062\\
17.2006825573817	4.49824689081949\\
17.201145209709	4.50011739875349\\
17.2014848703127	4.50225301147347\\
17.2024042333108	4.5062988867255\\
17.2025534488789	4.51012401501953\\
17.2029251855027	4.51486803751577\\
17.2022230483679	4.52136905090173\\
17.2034051438821	4.52782830077312\\
17.204696927802	4.53424098137874\\
17.2038790230948	4.54018781912447\\
17.2057624432058	4.54686323162985\\
17.2077511760129	4.55351791912285\\
17.2056760303423	4.5590607707733\\
17.2083093435942	4.56594289289133\\
17.2110307287223	4.57277675718504\\
17.2103412349141	4.57851135908858\\
17.2135397117383	4.58550230193947\\
17.2168322456789	4.59239094697685\\
17.2182747061487	4.59873964897691\\
17.2219050909883	4.60579964857034\\
17.2256412566846	4.61272517770041\\
17.227710707964	4.61927028324385\\
17.2317702222294	4.62639171160894\\
17.2359382622167	4.63344642552527\\
17.2396661447992	4.64038920621391\\
17.2440860171843	4.6475589752106\\
17.2486173723523	4.65474620651203\\
17.2523758989946	4.66172603366646\\
17.2571697516909	4.66894401827608\\
17.2620720638566	4.67598894677206\\
17.265050577148	4.68274859342696\\
17.2702425338168	4.69000108561892\\
17.2755349699643	4.69723093383046\\
17.2798578256114	4.70427084272908\\
17.2853869297733	4.71155360557811\\
17.291010909166	4.71809327648479\\
17.2959180965441	4.72513552351888\\
17.3017537648632	4.7329593104212\\
17.3076784096649	4.74088799006937\\
17.3139835612651	4.74876388618193\\
17.3200763021993	4.756590261102\\
17.3262537178619	4.76426883837466\\
17.332656377735	4.77209731946043\\
17.3389984467564	4.77992462409077\\
17.3454203597427	4.78777907827158\\
17.3516856863158	4.79559628880299\\
17.35826728717	4.80342020000296\\
17.3649231929376	4.81122405991799\\
17.3720882389266	4.81905890231588\\
17.378878846686	4.82687535439444\\
17.3857392554024	4.83475854171001\\
17.3924801488613	4.84258098941972\\
17.3994810997267	4.85038520019876\\
17.4065468208316	4.85837123573216\\
17.4132739203857	4.86622926353144\\
17.4204724533959	4.87401599293449\\
17.4277309501222	4.88177455044723\\
17.4346312755554	4.88956850649072\\
17.4420161184345	4.897339254423\\
17.4494564532463	4.90543169062275\\
17.4572296616121	4.91328939040869\\
17.4647649162895	4.92103545712641\\
17.4723520197517	4.92934441626211\\
17.4801304286532	4.9373162136244\\
17.4878175472867	4.945025156432\\
17.4955530685974	4.95299410960808\\
17.5034522417944	4.96082895480764\\
17.5112750734139	4.96850291161702\\
17.5191430382417	4.97625803711637\\
17.5270294763037	4.98402826873396\\
17.5349876930767	4.99167449507483\\
17.5429879905541	4.99934742876392\\
17.5511763139797	5.00707285508637\\
17.559255499074	5.01469065580243\\
17.5673740294048	5.02230006899126\\
17.5756190390109	5.02991236174458\\
17.5838111496485	5.03750671613124\\
17.5920400570222	5.04508123529916\\
17.6002503358763	5.05268005063779\\
17.6085502356634	5.060250297861\\
17.616884529401	5.06782120564565\\
17.6249811032095	5.07541305832375\\
17.6333946594527	5.08296825379264\\
17.6418404005669	5.0905745543313\\
17.6503049552994	5.0980751111183\\
17.6588164251361	5.10561790628135\\
17.6673581138993	5.11317665071854\\
17.6758658589414	5.12073781119033\\
17.6844761449766	5.12826860812073\\
17.6931148694051	5.1358604202735\\
17.7015730552516	5.14340503411518\\
17.7102839359825	5.15093089525445\\
17.7190216438695	5.15852883235555\\
17.7279032573359	5.16600233621815\\
17.736703050393	5.17352437313889\\
17.7455282721224	5.18116900493097\\
17.7458047476743	5.18128184216418\\
17.7446314799114	5.1785217609695\\
17.7448146745228	5.17760342617539\\
17.74481125085	5.17896558842793\\
17.745718994468	5.18022252710622\\
17.7456060484495	5.18077497015911\\
17.7455347704424	5.18091478602973\\
17.7457082867883	5.18101170405234\\
17.7459607203071	5.18115909257784\\
17.7463164835645	5.18145843108839\\
17.7466477264077	5.18190174654262\\
17.7468972095703	5.18235832816394\\
17.7473854441235	5.18287094357278\\
17.7480444407179	5.18346573702341\\
17.7491672570752	5.18413813577843\\
17.750653073102	5.18531194378033\\
17.7524626803783	5.18711962605463\\
17.7549203125292	5.18929184578153\\
17.7581712761878	5.19167553866672\\
17.762345738405	5.19514128852068\\
17.7677326410123	5.20003088375779\\
17.7747572069656	5.20592584068226\\
17.7839027026287	5.21349836008076\\
17.7929464918671	5.22125996935188\\
17.8022124497752	5.22877398906192\\
17.8114658862223	5.23604192775879\\
17.8206794492487	5.24354708314821\\
17.8298444531128	5.25118881425541\\
17.8391780865613	5.2587041532798\\
17.8483579846159	5.26622349943402\\
17.8577255958804	5.27354364275915\\
17.8670083493077	5.28128791527559\\
17.8763605416348	5.28870363976373\\
17.8858318117052	5.29637682898531\\
17.895218343653	5.30435962155209\\
17.9046082923836	5.31203997986659\\
17.9139812039071	5.3195924890802\\
17.9234324649433	5.32716506863369\\
17.9328964637158	5.33472042246012\\
17.9423771118979	5.3423103107603\\
17.9518653273361	5.34998748791692\\
17.9613679275671	5.35750729728014\\
17.9709482436588	5.364918529327\\
17.98049957947	5.37265890841666\\
17.9900226720469	5.38017071192241\\
17.9994929513381	5.38780091304945\\
18.0090423184832	5.39538912854746\\
18.0186086650896	5.4030984088102\\
18.0282672410634	5.41053728654753\\
18.0380354074585	5.41818176897354\\
18.0476329669939	5.42557943579946\\
18.0573070796387	5.43336534211017\\
18.0670138453415	5.44077734714368\\
18.0767313877266	5.44823258128812\\
18.0863609621352	5.45589369987988\\
18.0960306226555	5.46347697884783\\
18.1057184456927	5.47056158406675\\
18.1154186298883	5.47831530338294\\
18.1251539585372	5.48582300557407\\
18.1349543687111	5.4933778509695\\
18.1446863516219	5.5009011536635\\
18.1544200397334	5.50840224242353\\
18.1640901120277	5.51606712160836\\
18.173758879469	5.52354212580079\\
18.183495473735	5.53113325242472\\
18.1932336879099	5.53866719569027\\
18.2030666764673	5.54617674780345\\
18.2129110369857	5.55370637696377\\
18.222763948457	5.56118284573663\\
18.232614969473	5.56867889590738\\
18.242457989808	5.57617584184931\\
18.2523182410175	5.58365999911657\\
18.2621954032527	5.59114847692338\\
18.2720810536653	5.59862792854545\\
18.2819805309353	5.60610436529469\\
18.2918919490691	5.613581974051\\
18.3018126220097	5.62105226249261\\
18.3117475436861	5.62852204360596\\
18.3216906179322	5.63598947872239\\
18.331645695349	5.64345180258557\\
18.3416121060728	5.65091409643184\\
18.35158685975	5.65837244621109\\
18.3615748437422	5.66582791370954\\
18.3715710594878	5.67328278232069\\
18.3815781885589	5.68073347572265\\
18.3915966423975	5.68818398433227\\
18.401623206173	5.69563412606036\\
18.4116646165816	5.70307653698759\\
18.4217131832351	5.71050779921283\\
18.4317605714388	5.71793110594993\\
18.4418222954	5.72535206787772\\
18.4518959649131	5.73276432911873\\
18.4619925370938	5.74018389437591\\
18.4720608921725	5.74762064485924\\
18.4821403062048	5.75503159027976\\
18.4922279616196	5.76246149743242\\
18.5023338416909	5.76991305531697\\
18.5124158455131	5.77731586254645\\
18.522456349096	5.78480107421128\\
18.532514997626	5.7921646875158\\
18.542621081071	5.79965924463694\\
18.5527201969543	5.80703725796715\\
18.562890737599	5.81450255360606\\
18.5730176359514	5.82190751067148\\
18.583114169464	5.82922087162581\\
18.5932596304637	5.83675158087032\\
18.6034637824239	5.84407525820491\\
18.6136143656462	5.85156490660819\\
18.6237725326271	5.85890491795815\\
18.6339977591866	5.86635333725702\\
18.6442147210836	5.87374876844134\\
18.6544387611514	5.88113295689133\\
18.6646480112058	5.88860634490514\\
18.6748533125075	5.89593202577304\\
18.6851173571087	5.90332605187\\
18.6953391921304	5.91081358795847\\
18.7055356059403	5.91806883333544\\
18.7157892707288	5.92545636296811\\
18.7260581040417	5.93296417857593\\
18.7362383610521	5.94019229775097\\
18.7463631189208	5.94779562619518\\
18.7567369573704	5.95488484506174\\
18.7669289046488	5.96250495312451\\
18.7772825600351	5.96981331300465\\
18.7875792897921	5.97723762493525\\
18.7978415467018	5.98462617545131\\
18.8081352194206	5.99200150406396\\
18.8184237573604	5.99940149454233\\
18.8287397864911	6.00677051292759\\
18.8390506902123	6.01415753611714\\
18.8493777599184	6.02153958380658\\
18.8597101779738	6.02892009607626\\
18.8700547863247	6.03631610293293\\
18.880423073351	6.04365463178644\\
18.8907865249287	6.05104158357038\\
18.9011491671196	6.05843646770003\\
18.9115063452183	6.06585580108607\\
18.921914983694	6.07311127484998\\
18.9323221859514	6.08056095185749\\
18.9426466041958	6.08801836098813\\
18.9529895698544	6.09524767982756\\
18.963435801379	6.10264676907301\\
18.9738012212851	6.11017492358619\\
18.9841651323406	6.11729526414724\\
18.9945800481048	6.12455458219041\\
19.0050212395973	6.13214287892959\\
19.0153710066135	6.13957146882949\\
19.0257200803398	6.14653843601996\\
19.0361942247398	6.15429644588643\\
19.0465596511326	6.16178425207704\\
19.0569011135489	6.16865431549141\\
19.0673673574004	6.1762700596456\\
19.0777846601498	6.18385197765732\\
19.0881602411476	6.19075125482871\\
19.0986428020558	6.19836143381872\\
19.1090866916099	6.20591258790155\\
19.1194985122777	6.21278430755482\\
19.1300042023722	6.2204490889205\\
19.1404513996544	6.22793113319342\\
19.1509097757784	6.23485103550062\\
19.1614136807082	6.242465298742\\
19.1718784823009	6.25003219790286\\
19.1823286806227	6.2570468803756\\
19.1928673809483	6.2644105092038\\
19.2032930730615	6.27226826722527\\
19.2137611511714	6.27893167961447\\
19.224367878653	6.28644024260391\\
19.2347304543013	6.2945460840335\\
19.2451965323976	6.30080545200421\\
19.2558300882114	6.30849723627889\\
19.2662571029987	6.31670097657176\\
19.276718225107	6.32270394268379\\
19.2872287816503	6.33096723963871\\
19.2978901879339	6.33760206538503\\
19.3082784326591	6.34614127913742\\
19.3187482674084	6.35221919390651\\
19.3294388827074	6.35984009666978\\
19.3398712213675	6.36823362734973\\
19.3503014908874	6.37423893419664\\
19.3610393026347	6.38162174401992\\
19.3714183297861	6.39066860526248\\
19.3818807580234	6.39651845176674\\
19.3926455807295	6.40305977133703\\
19.4031442052877	6.41267802724746\\
19.4135435469685	6.41839838971243\\
19.4244942187499	6.42577875317528\\
19.4348752123507	6.4341585593482\\
19.4452881481916	6.44119486289883\\
19.456058468703	6.44776393548149\\
19.4667718327954	6.45559393206855\\
19.4772260888253	6.46324650146838\\
19.4875912174278	6.47047074252358\\
19.4984499933671	6.47763328291775\\
19.5090194826304	6.4851900670295\\
19.5195980615198	6.49236751836755\\
19.5301428338746	6.49955120992559\\
19.5407337188409	6.50746670830054\\
19.5513675484777	6.51426597584848\\
19.5620272318673	6.52172141936004\\
19.5726304815958	6.52925826726961\\
19.5832832570804	6.53646304588846\\
19.5939201897104	6.54400280056787\\
19.6045618647251	6.55131751630443\\
19.6152175615418	6.55852872207421\\
19.6258627198471	6.56613707096998\\
19.6365388092985	6.57361463598359\\
19.6471710228175	6.58059447194357\\
19.6578364763617	6.58796234490233\\
19.6685060994236	6.5959008964475\\
19.6791431730291	6.60298606412599\\
19.6898262506566	6.60988904856742\\
19.7004296912876	6.61832538680156\\
19.7110398279971	6.62468585482259\\
19.7218817552193	6.63216478432838\\
19.7324818368204	6.64003290681468\\
19.7430674257317	6.64826160350673\\
19.7536478666009	6.65485043007555\\
19.7646297909844	6.66149561407117\\
19.7751965002381	6.6693194860388\\
19.7858512469757	6.67729880417313\\
19.7964592914597	6.68420752729222\\
19.8072542885749	6.6907815750983\\
19.8179184525582	6.69952841323974\\
19.8285679063867	6.70745339384291\\
19.8392604898034	6.71410248640816\\
19.8501011193521	6.72042381893845\\
19.8606025480313	6.72939967783903\\
19.8713966717629	6.73612231806006\\
19.8822021602613	6.74370937536551\\
19.8928551498717	6.75058758309305\\
19.903624045523	6.75830331269013\\
19.9143221430404	6.76613368921937\\
19.9251254294181	6.77303876762681\\
19.9358631933517	6.78006936347417\\
19.946540603422	6.78865440540716\\
19.9572722392634	6.7956092114795\\
19.968084729737	6.80293141607387\\
19.9788223838827	6.80997842672746\\
19.9895000617995	6.81747270311419\\
20.0000101628391	6.82474254229567\\
20.0003348083684	6.82492528631475\\
20.011114183829	6.83265973009247\\
20.0218944151689	6.83949525377901\\
20.032674514757	6.84710743228124\\
20.0434406639159	6.85493210592117\\
20.0542248122992	6.86171491128806\\
20.0650107618538	6.86959534284709\\
20.0757476793843	6.8768287842735\\
20.0865294993624	6.88421470218611\\
20.0973024060831	6.89173951974929\\
20.1080958711946	6.89906189143295\\
20.1188338539398	6.90664910980259\\
20.1296351377211	6.91383957297369\\
20.1403799838247	6.92152684010881\\
20.1511824441603	6.92872013972528\\
20.1619750727188	6.93623618460513\\
20.1727631899045	6.94375380152457\\
20.183564341647	6.95065463515575\\
20.1943307866304	6.95899521212174\\
20.205146585897	6.96582111329654\\
20.216005322033	6.97275060411015\\
20.2267150295442	6.9816436044827\\
20.2375488459463	6.98781685781145\\
20.248412982846	6.9950452896218\\
20.2591374542756	7.00393203213718\\
20.2700037904829	7.00995825588732\\
20.280843051499	7.01764970345415\\
20.2916245964462	7.02606588267179\\
20.3024649883037	7.03221682783886\\
20.3132821513863	7.04037477339428\\
20.3241288418065	7.04781583100934\\
20.3349949715031	7.05441255690383\\
20.3457742292281	7.06336537818648\\
20.3566431759735	7.06945693272227\\
20.3675433521847	7.07693462616034\\
20.3783035609564	7.08631579074912\\
20.3892047534215	7.09053823231608\\
20.3999872300745	7.1013543956758\\
20.4109467554137	7.10580301756153\\
20.4216623808752	7.11586527271839\\
20.4325687294067	7.12097190821772\\
20.4434206416422	7.12991157967957\\
20.4542832743334	7.13733245720182\\
20.465168566848	7.14352669135493\\
20.4760082659594	7.15252057352239\\
20.4868801033289	7.15930551670218\\
20.497785196583	7.16580302913755\\
20.5086251600414	7.1748859128856\\
20.5194971125156	7.18208069358954\\
20.5304415595672	7.18771841125108\\
20.5412280027441	7.19797810881945\\
20.5521299707174	7.20400462596453\\
20.5631358561197	7.20970298940668\\
20.5738682538656	7.22170828372804\\
20.5847653521126	7.22522272860104\\
20.5959702386068	7.23163579235065\\
20.6064354045079	7.24529604624247\\
20.6173898899718	7.24747502024502\\
20.6287479066565	7.25361400789393\\
20.6391781145103	7.26782710150712\\
};
\addplot [color=black, line width=1.0pt, forget plot] % LC from PD, lowerbound
  table[row sep=crcr]{%
17.188120529722	0.391775862439944\\
17.2015016426944	0.39330002547619\\
17.2015039126568	0.393045800213377\\
17.2015129119751	0.393374209715154\\
17.2006825573817	0.393332069237465\\
17.201145209709	0.392784996858846\\
17.2014848703127	0.392539203119058\\
17.2024042333108	0.39152707843507\\
17.2025534488789	0.390304017706344\\
17.2029251855027	0.388483497646685\\
17.2022230483679	0.386411500873024\\
17.2034051438821	0.384486059483958\\
17.204696927802	0.382485777866767\\
17.2038790230948	0.380526782480981\\
17.2057624432058	0.378641407337715\\
17.2077511760129	0.37672224465143\\
17.2056760303423	0.374792758759312\\
17.2083093435942	0.372954859788675\\
17.2110307287223	0.371067553991632\\
17.2103412349141	0.369137439566089\\
17.2135397117383	0.367349843756868\\
17.2168322456789	0.365528365983938\\
17.2182747061487	0.363685411418046\\
17.2219050909883	0.361945214465265\\
17.2256412566846	0.360188585638221\\
17.227710707964	0.358405672081894\\
17.2317702222294	0.356713968155129\\
17.2359382622167	0.35502722834432\\
17.2396661447992	0.353363231265613\\
17.2440860171843	0.351717064225322\\
17.2486173723523	0.350079194070004\\
17.2523758989946	0.348450045907415\\
17.2571697516909	0.346851251825173\\
17.2620720638566	0.345186275357645\\
17.265050577148	0.343436671576072\\
17.2702425338168	0.341889343372079\\
17.2755349699643	0.340303982771526\\
17.2798578256114	0.338677590545662\\
17.2853869297733	0.337176463090936\\
17.291010909166	0.335647307348247\\
17.2959180965441	0.334078827953645\\
17.3017537648632	0.332624952381778\\
17.3076784096649	0.331176310027913\\
17.3139835612651	0.329846044875307\\
17.3200763021993	0.328433657684073\\
17.3262537178619	0.32698714213576\\
17.332656377735	0.3255387123538\\
17.3389984467564	0.3241662134042\\
17.3454203597427	0.322768500796715\\
17.3516856863158	0.321325567089375\\
17.35826728717	0.319995039333855\\
17.3649231929376	0.318661692804194\\
17.3720882389266	0.31736369312895\\
17.378878846686	0.316070753405151\\
17.3857392554024	0.314778041709913\\
17.3924801488613	0.313447108984758\\
17.3994810997267	0.312191478498553\\
17.4065468208316	0.3109379495205\\
17.4132739203857	0.309535781981768\\
17.4204724533959	0.308316541329013\\
17.4277309501222	0.307122374109987\\
17.4346312755554	0.305748262842613\\
17.4420161184345	0.304563801715889\\
17.4494564532463	0.303424326666221\\
17.4572296616121	0.30215455197214\\
17.4647649162895	0.301003026048366\\
17.4723520197517	0.299895132690766\\
17.4801304286532	0.29869857594407\\
17.4878175472867	0.297577163185652\\
17.4955530685974	0.296504186338443\\
17.5034522417944	0.295342308178731\\
17.5112750734139	0.294250321220786\\
17.5191430382417	0.293194708576283\\
17.5270294763037	0.292089049097125\\
17.5349876930767	0.291024678355128\\
17.5429879905541	0.289998742073079\\
17.5511763139797	0.288936154016857\\
17.559255499074	0.287897973238009\\
17.5673740294048	0.286885064201521\\
17.5756190390109	0.285865647831698\\
17.5838111496485	0.284852477146936\\
17.5920400570222	0.283888590680359\\
17.6002503358763	0.282848925477826\\
17.6085502356634	0.281859834562412\\
17.616884529401	0.280953455214899\\
17.6249811032095	0.279866453592762\\
17.6333946594527	0.278900763279657\\
17.6418404005669	0.278035396189594\\
17.6503049552994	0.277001363605435\\
17.6588164251361	0.276057794249914\\
17.6673581138993	0.275217214642207\\
17.6758658589414	0.274203291355668\\
17.6844761449766	0.273281110782639\\
17.6931148694051	0.272443814299083\\
17.7015730552516	0.271460351613469\\
17.7102839359825	0.270559689598897\\
17.7190216438695	0.26972145453258\\
17.7279032573359	0.26880969195701\\
17.736703050393	0.267929139067342\\
17.7455282721224	0.267053668210235\\
17.7458047476743	0.266674483456973\\
17.7446314799114	0.266420923791657\\
17.7448146745228	0.266716261926337\\
17.74481125085	0.266819603721088\\
17.745718994468	0.266839756072742\\
17.7456060484495	0.266744658906318\\
17.7455347704424	0.266714449100025\\
17.7457082867883	0.266706133898577\\
17.7459607203071	0.266681669862266\\
17.7463164835645	0.266671690065885\\
17.7466477264077	0.266619644574747\\
17.7468972095703	0.266535715393591\\
17.7473854441235	0.266463290884428\\
17.7480444407179	0.266358735198604\\
17.7491672570752	0.266259872043969\\
17.750653073102	0.266151318496248\\
17.7524626803783	0.265971285433799\\
17.7549203125292	0.265710303739119\\
17.7581712761878	0.265414271212205\\
17.762345738405	0.265075628887653\\
17.7677326410123	0.264557053842595\\
17.7747572069656	0.263881446581465\\
17.7839027026287	0.263089698108412\\
17.7929464918671	0.262255244126104\\
17.8022124497752	0.261413874416721\\
17.8114658862223	0.260617618522078\\
17.8206794492487	0.259865422301138\\
17.8298444531128	0.25903355459667\\
17.8391780865613	0.258237888287689\\
17.8483579846159	0.257457687964658\\
17.8577255958804	0.256687903937546\\
17.8670083493077	0.255898213229194\\
17.8763605416348	0.255096999646729\\
17.8858318117052	0.254360138767174\\
17.895218343653	0.253628536479588\\
17.9046082923836	0.252859792829915\\
17.9139812039071	0.252104571668716\\
17.9234324649433	0.251360205861816\\
17.9328964637158	0.250605318728757\\
17.9423771118979	0.249869083390186\\
17.9518653273361	0.24913778109362\\
17.9613679275671	0.248348870585662\\
17.9709482436588	0.247639373557808\\
17.98049957947	0.246998411434962\\
17.9900226720469	0.246353967914415\\
17.9994929513381	0.245688206759217\\
18.0090423184832	0.244979794986761\\
18.0186086650896	0.244290356178056\\
18.0282672410634	0.243572938167948\\
18.0380354074585	0.242824318030024\\
18.0476329669939	0.242157423391564\\
18.0573070796387	0.241496843735932\\
18.0670138453415	0.240765542277981\\
18.0767313877266	0.240207043232608\\
18.0863609621352	0.239620383450921\\
18.0960306226555	0.23892914989076\\
18.1057184456927	0.238322169533879\\
18.1154186298883	0.237762615287068\\
18.1251539585372	0.23711789400263\\
18.1349543687111	0.23645412844454\\
18.1446863516219	0.235943012951843\\
18.1544200397334	0.234907962850943\\
18.1640901120277	0.233794003870209\\
18.173758879469	0.232782551350264\\
18.183495473735	0.231853874348399\\
18.1932336879099	0.231006387206923\\
18.2030666764673	0.230197837058278\\
18.2129110369857	0.229410703847997\\
18.222763948457	0.228645142175093\\
18.232614969473	0.227891202173508\\
18.242457989808	0.227144334550304\\
18.2523182410175	0.226406146838205\\
18.2621954032527	0.22567464141276\\
18.2720810536653	0.224951134559933\\
18.2819805309353	0.224235146242976\\
18.2918919490691	0.223525444695734\\
18.3018126220097	0.222822899584233\\
18.3117475436861	0.222126406300725\\
18.3216906179322	0.2214358043755\\
18.331645695349	0.220751645863529\\
18.3416121060728	0.220072911393419\\
18.35158685975	0.219400046098289\\
18.3615748437422	0.218732924643928\\
18.3715710594878	0.21807090063595\\
18.3815781885589	0.217414537713962\\
18.3915966423975	0.216762826695986\\
18.401623206173	0.216116353564934\\
18.4116646165816	0.215477679083837\\
18.4217131832351	0.214849057201051\\
18.4317605714388	0.214225293090806\\
18.4418222954	0.213617688395058\\
18.4518959649131	0.21300420305254\\
18.4619925370938	0.212359646431854\\
18.4720608921725	0.211710981093953\\
18.4821403062048	0.211081266415177\\
18.4922279616196	0.210489316614544\\
18.5023338416909	0.20984619603885\\
18.5124158455131	0.209190364841751\\
18.522456349096	0.208534415286459\\
18.532514997626	0.207900630114879\\
18.542621081071	0.207280458574096\\
18.5527201969543	0.206674738430865\\
18.562890737599	0.206071000060278\\
18.5730176359514	0.205486781039799\\
18.583114169464	0.204893267690483\\
18.5932596304637	0.204309499846815\\
18.6034637824239	0.203737017999541\\
18.6136143656462	0.203158076674434\\
18.6237725326271	0.202591513433306\\
18.6339977591866	0.202024600326526\\
18.6442147210836	0.201465857088832\\
18.6544387611514	0.200909167053372\\
18.6646480112058	0.200345852593879\\
18.6748533125075	0.199798400453006\\
18.6851173571087	0.19925161573744\\
18.6953391921304	0.198684943535432\\
18.7055356059403	0.198145698993503\\
18.7157892707288	0.197623443882822\\
18.7260581040417	0.197090046047693\\
18.7362383610521	0.196580484939997\\
18.7463631189208	0.196000951585126\\
18.7567369573704	0.195521158009623\\
18.7669289046488	0.195003303555187\\
18.7772825600351	0.194501645171426\\
18.7875792897921	0.193993247211042\\
18.7978415467018	0.193482109715285\\
18.8081352194206	0.192978110309244\\
18.8184237573604	0.192472819998508\\
18.8287397864911	0.191976189973158\\
18.8390506902123	0.191479286150461\\
18.8493777599184	0.190986168798138\\
18.8597101779738	0.190494426899981\\
18.8700547863247	0.190002744634869\\
18.880423073351	0.189526103365338\\
18.8907865249287	0.189047120638843\\
18.9011491671196	0.188566906877211\\
18.9115063452183	0.188076760551062\\
18.921914983694	0.187621056071454\\
18.9323221859514	0.187146422783158\\
18.9426466041958	0.186643608358095\\
18.9529895698544	0.186201900700964\\
18.963435801379	0.185752992483632\\
18.9738012212851	0.185255708393343\\
18.9841651323406	0.184800131647211\\
18.9945800481048	0.184366140517891\\
19.0050212395973	0.183869481977252\\
19.0153710066135	0.183362686722782\\
19.0257200803398	0.182957949800237\\
19.0361942247398	0.182467057653623\\
19.0465596511326	0.181923233318206\\
19.0569011135489	0.181536154111708\\
19.0673673574004	0.181067018237063\\
19.0777846601498	0.180534978125039\\
19.0881602411476	0.180156839308174\\
19.0986428020558	0.179679871783946\\
19.1090866916099	0.179169434231015\\
19.1194985122777	0.178795530306878\\
19.1300042023722	0.178312262125797\\
19.1404513996544	0.177835126619227\\
19.1509097757784	0.177446732810372\\
19.1614136807082	0.176972776022396\\
19.1718784823009	0.176491684736528\\
19.1823286806227	0.176069856506893\\
19.1928673809483	0.175644893582713\\
19.2032930730615	0.175071035034677\\
19.2137611511714	0.174761407511732\\
19.224367878653	0.174299756222493\\
19.2347304543013	0.173663838830666\\
19.2451965323976	0.173354693887224\\
19.2558300882114	0.172808255798866\\
19.2662571029987	0.172348148880889\\
19.276718225107	0.171786042238985\\
19.2872287816503	0.171207664689707\\
19.2978901879339	0.170550245418807\\
19.3082784326591	0.170177197446633\\
19.3187482674084	0.169529888359191\\
19.3294388827074	0.168908814969013\\
19.3398712213675	0.168551476671274\\
19.3503014908874	0.167943820938588\\
19.3610393026347	0.167318863549062\\
19.3714183297861	0.167093149557849\\
19.3818807580234	0.166484340562868\\
19.3926455807295	0.165740112539202\\
19.4031442052877	0.165343168299391\\
19.4135435469685	0.164777737470337\\
19.4244942187499	0.16410173630586\\
19.4348752123507	0.163646521687753\\
19.4452881481916	0.163180226471421\\
19.456058468703	0.162560723672154\\
19.4667718327954	0.162021531409583\\
19.4772260888253	0.161539139029747\\
19.4875912174278	0.161046455634649\\
19.4984499933671	0.160521605409051\\
19.5090194826304	0.159995238624656\\
19.5195980615198	0.159527615121299\\
19.5301428338746	0.158995162589402\\
19.5407337188409	0.158506148042068\\
19.5513675484777	0.158017193462843\\
19.5620272318673	0.157486191464487\\
19.5726304815958	0.15700705437341\\
19.5832832570804	0.156510863723065\\
19.5939201897104	0.15602368226956\\
19.6045618647251	0.155547050729002\\
19.6152175615418	0.155052760259564\\
19.6258627198471	0.154569317994203\\
19.6365388092985	0.154113462979062\\
19.6471710228175	0.153624310502263\\
19.6578364763617	0.153129486390911\\
19.6685060994236	0.152661577262035\\
19.6791431730291	0.152225484669247\\
19.6898262506566	0.151714454543475\\
19.7004296912876	0.151236651224015\\
19.7110398279971	0.150823680539488\\
19.7218817552193	0.150279006704678\\
19.7324818368204	0.149851022177106\\
19.7430674257317	0.149400229376769\\
19.7536478666009	0.149011517128256\\
19.7646297909844	0.148466744549631\\
19.7751965002381	0.147988698542093\\
19.7858512469757	0.147574869879389\\
19.7964592914597	0.147126694049989\\
19.8072542885749	0.146638669322764\\
19.8179184525582	0.146137091331173\\
19.8285679063867	0.145821566537737\\
19.8392604898034	0.145335627944471\\
19.8501011193521	0.144866199511008\\
19.8606025480313	0.144351545919451\\
19.8713966717629	0.144023278184941\\
19.8822021602613	0.143500373385891\\
19.8928551498717	0.143074328681944\\
19.903624045523	0.142597547931798\\
19.9143221430404	0.142200210988333\\
19.9251254294181	0.141767669904005\\
19.9358631933517	0.141310854892936\\
19.946540603422	0.140814991962788\\
19.9572722392634	0.140480719653014\\
19.968084729737	0.139984365688283\\
19.9788223838827	0.139579882694062\\
19.9895000617995	0.139089864496072\\
20.0000101628391	0.138665592735126\\
20.0003348083684	0.138652139081686\\
20.011114183829	0.138213045665449\\
20.0218944151689	0.137775841349518\\
20.032674514757	0.137326744145352\\
20.0434406639159	0.136877988084407\\
20.0542248122992	0.136462529310219\\
20.0650107618538	0.135984480584436\\
20.0757476793843	0.13559573644968\\
20.0865294993624	0.135127947583029\\
20.0973024060831	0.134725129700338\\
20.1080958711946	0.134279293382994\\
20.1188338539398	0.133860857242153\\
20.1296351377211	0.133432588116824\\
20.1403799838247	0.132986134587736\\
20.1511824441603	0.13258745642746\\
20.1619750727188	0.132125906261011\\
20.1727631899045	0.131737987332208\\
20.183564341647	0.131302808989584\\
20.1943307866304	0.130825451764199\\
20.205146585897	0.130491124645849\\
20.216005322033	0.130013728804002\\
20.2267150295442	0.129575475060345\\
20.2375488459463	0.12923586401998\\
20.248412982846	0.128747386815175\\
20.2591374542756	0.128346264714808\\
20.2700037904829	0.127978849897198\\
20.280843051499	0.127489446432017\\
20.2916245964462	0.127136017668109\\
20.3024649883037	0.126723227162984\\
20.3132821513863	0.126258907337666\\
20.3241288418065	0.125913009153017\\
20.3349949715031	0.125453805722037\\
20.3457742292281	0.125038475026093\\
20.3566431759735	0.124692363227138\\
20.3675433521847	0.124137473432362\\
20.3783035609564	0.123891185050779\\
20.3892047534215	0.123348843103584\\
20.3999872300745	0.123070020434573\\
20.4109467554137	0.122574589406125\\
20.4216623808752	0.122234632791351\\
20.4325687294067	0.121842080943296\\
20.4434206416422	0.121346403942036\\
20.4542832743334	0.121039267450998\\
20.465168566848	0.120631986423043\\
20.4760082659594	0.120167267159403\\
20.4868801033289	0.119822156321219\\
20.497785196583	0.119424505006075\\
20.5086251600414	0.118894741347208\\
20.5194971125156	0.118633082779794\\
20.5304415595672	0.11823099383175\\
20.5412280027441	0.117600387228723\\
20.5521299707174	0.117494110850739\\
20.5631358561197	0.117029299479068\\
20.5738682538656	0.11625337314224\\
20.5847653521126	0.1164005880234\\
20.5959702386068	0.11582722268788\\
20.6064354045079	0.114957011641173\\
20.6173898899718	0.115304415261979\\
20.6287479066565	0.114434383634269\\
20.6391781145103	0.114204647696102\\
};

\end{axis}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=2.5in,
height=2.5in,
at={(2.2in,0)},
%scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=10,
xlabel style={font=\small},
xlabel={time},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xticklabel style={font=\small},
yticklabel style={font=\small},
legend style={font=\small},
%axis y line*=left,
%axis x line*=left,
%xticklabels={$0$,$\theta_1$,$\theta_2$, , $\theta_{M-1}$,\hspace{15pt} $\theta_M$,{\hspace{-20pt} $-a_{max}$}},
%ytick=\empty,
%    xmajorgrids,
%axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.475719726734174\\
0.0152701508646338	0.457639846748777\\
0.0305403017292676	0.443225948098529\\
0.0455984805150558	0.431470290695239\\
0.060656659300844	0.422499453243635\\
0.0739079605401522	0.417780942510928\\
0.0871592617794604	0.417726178138636\\
0.0999646698510576	0.423936862227469\\
0.112770077922655	0.438438638619265\\
0.128354351090239	0.470403706842884\\
0.143938624257822	0.521446749956061\\
0.153898630192413	0.565536834659877\\
0.163858636127004	0.619271319776273\\
0.17204098498571	0.670949013436162\\
0.180223333844416	0.729553570561971\\
0.187904525452791	0.790924732836258\\
0.195585717061166	0.858404293179341\\
0.203442093486894	0.933644395213371\\
0.211298469912622	1.01497949630601\\
0.220873123271606	1.12198032363301\\
0.230447776630589	1.23701591877595\\
0.245297418743224	1.42949879279075\\
0.26014706085586	1.63553855610692\\
0.270840676068651	1.78979117257256\\
0.281534291281443	1.94665446417354\\
0.291034241361764	2.08645024801239\\
0.300534191442085	2.22498585992206\\
0.310065594636281	2.36109898800466\\
0.319596997830477	2.49277218197533\\
0.329869174397144	2.62801802945619\\
0.340141350963811	2.7548396050189\\
0.352284405495568	2.89206108498303\\
0.364427460027324	3.01422152488731\\
0.377494057251564	3.12783756944433\\
0.390560654475804	3.22313018391077\\
0.405252649425909	3.3093914536261\\
0.419944644376015	3.37609955827028\\
0.436400727453207	3.43159601443918\\
0.452856810530399	3.47195146787447\\
0.468101242021267	3.50044881210671\\
0.483345673512136	3.52406397277264\\
0.498200344090849	3.54517088130097\\
0.513055014669563	3.56576164687626\\
0.528623528225374	3.58738934332507\\
0.544192041781186	3.60800687378057\\
0.560409172873314	3.62637958302865\\
0.576626303965442	3.63815100459703\\
0.591582779202806	3.63979165664586\\
0.60653925444017	3.6292272222453\\
0.621174500832263	3.60404995512082\\
0.635809747224355	3.56176101751307\\
0.649849317981591	3.50324017514871\\
0.663888888738827	3.42618352326634\\
0.677006970501838	3.33700187931432\\
0.690125052264849	3.23157719164581\\
0.702684334921316	3.11607446506629\\
0.715243617577783	2.98752016997212\\
0.726836283052857	2.85851340993346\\
0.738428948527931	2.72105455607908\\
0.749831944807248	2.57912355331185\\
0.761234941086565	2.43219520489036\\
0.774198286876288	2.26128250386452\\
0.787161632666012	2.08871865794624\\
0.801675693750468	1.89673355397477\\
0.816189754834925	1.70929717868658\\
0.828045778941847	1.56180997415151\\
0.83990180304877	1.42100401007155\\
0.849264598751989	1.31544236153945\\
0.858627394455207	1.2154595269263\\
0.867348241285126	1.12778721898678\\
0.876069088115046	1.04569005132159\\
0.884895326955545	0.968540171461613\\
0.893721565796045	0.897527592079199\\
0.903817418019045	0.823961483169058\\
0.913913270242046	0.758550200877516\\
0.927626616753002	0.682530520241817\\
0.941339963263957	0.620458288682015\\
0.956558195931837	0.566407864490073\\
0.971776428599718	0.525610600820821\\
0.985888214299859	0.497259183381893\\
1	0.475719726734174\\
};
\addlegendentry{$R_0^\infty=15$, $T=2.35$}

\addplot [color=black, line width=1.5pt, dotted]
  table[row sep=crcr]{%
0	0.376968839050883\\
0.012903979945815	0.335655417465956\\
0.0258079598916301	0.286648352460985\\
0.0370302401401926	0.227605189766643\\
0.0482525203887552	0.169495215470295\\
0.0548137148685088	0.145890762869517\\
0.0613749093482625	0.138665592735126\\
0.0753207372120351	0.209111057689218\\
0.0892665650758076	0.428959571821568\\
0.0952197695811942	0.574322832344307\\
0.101172974086581	0.749242315068429\\
0.107847117552544	0.979658550303159\\
0.114521261018507	1.24521782579966\\
0.127378135900349	1.85233531565659\\
0.140235010782192	2.56055958159806\\
0.148624698778947	3.05713934481292\\
0.157014386775703	3.55462430754774\\
0.167910142470447	4.15709508744219\\
0.178805898165191	4.65759405225264\\
0.192392464256897	5.06891541150203\\
0.205979030348602	5.22601927085591\\
0.220994562315152	5.13215847225849\\
0.236010094281703	4.86750864138726\\
0.24999659998121	4.58282444515635\\
0.263983105680717	4.35474889517473\\
0.279788536973616	4.24050939272299\\
0.295593968266516	4.26978073781778\\
0.310581331813544	4.37978050907502\\
0.325568695360573	4.48165900100221\\
0.339213141469094	4.49633616449441\\
0.352857587577616	4.3932225907361\\
0.364889761079373	4.1855215158853\\
0.376921934581131	3.87493567040694\\
0.388621965358207	3.48993248973255\\
0.400321996135283	3.05095390524666\\
0.414391916397237	2.49635251709693\\
0.42846183665919	1.96445312210166\\
0.437360154546197	1.66290369775805\\
0.446258472433204	1.39963369270005\\
0.461779288015312	1.05340386245333\\
0.47730010359742	0.855890599462096\\
0.491881271556568	0.794414419114699\\
0.506462439515715	0.809711579419885\\
0.522450217935312	0.852741092345256\\
0.538437996354909	0.882938173234212\\
0.553350211280469	0.891894364707434\\
0.56826242620603	0.921392916991475\\
0.579142480138549	0.98495603225815\\
0.590022534071069	1.10773163364903\\
0.5992206887026	1.27035790902394\\
0.608418843334131	1.49238442997897\\
0.623430596705234	1.98590750134867\\
0.638442350076336	2.61760388686954\\
0.6483512967775	3.09007401448655\\
0.658260243478664	3.58311189174264\\
0.671245595763873	4.22252494997243\\
0.684230948049082	4.81353455406799\\
0.699965416043422	5.41764083132595\\
0.715699884037762	5.88977148902529\\
0.730612349184227	6.22684058410867\\
0.745524814330693	6.48159507281677\\
0.761072192377111	6.67831011377821\\
0.776619570423529	6.79924608106808\\
0.791610040088272	6.82474254229567\\
0.806600509753014	6.73009535996063\\
0.821921251622409	6.47952944191686\\
0.837241993491803	6.06266140286963\\
0.850693984857702	5.56254240964798\\
0.864145976223601	4.96001008852244\\
0.874499914936047	4.4454032993438\\
0.884853853648493	3.90642080995821\\
0.898448910000243	3.1938799070272\\
0.912043966351993	2.5128635174488\\
0.921075329011104	2.09627385331207\\
0.930106691670215	1.71772802273144\\
0.937634476592151	1.4360188508427\\
0.945162261514088	1.18769544925651\\
0.958931528841792	0.826123297065336\\
0.972700796169497	0.582183816576252\\
0.986350398084747	0.444977066355965\\
0.999999999999998	0.376968839050883\\
};
\addlegendentry{$R_0^\infty=20$, $T=4.68$}

\end{axis}

\end{tikzpicture}%

%\end{document}

==> Figures/fig-error.tex <==
% \documentclass[border=10pt,tikz]{standalone}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{amsthm}
% \usepackage{graphicx}
% \usepackage{textcomp}
% \usepackage[T1]{fontenc}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.10}
% \begin{document}
% 
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
axis y line*=left,
axis x line*=left,
width=3.5in,
height=2.5in,
at={(0,0)},
%scale only axis,
xmode=log,
xmin=1,
xmax=50,
xminorticks=true,
ymode=log,
ymin=1e-10,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xtick={1,2,3,4,5,6,7,8,9,10,20,30,40,50},
xticklabels={1,,,,,,,,,10,,,,50},
xticklabel style={font=\small},
yticklabel style={font=\small},
xlabel style={font=\small},
xlabel=$M$,
%xticklabels={$0$,$\theta_1$,$\theta_2$, , $\theta_{M-1}$,\hspace{15pt} $\theta_M$,{\hspace{-20pt} $-a_{max}$}},
%ytick=\empty,
grid=both,
%axis background/.style={fill=white}
]
\addplot [color=black, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	2.94129858516234\\
3	1.32965979552885\\
4	5.95592905006689\\
5	9.12092461410465\\
6	12.4235120806191\\
7	9.20866304753386\\
8	5.87727808969711\\
9	0.477693389067397\\
10	0.412772507520373\\
11	3.51427425169077\\
12	0.0184154997472277\\
13	0.00250361032962587\\
14	0.000655821965658276\\
15	8.28773437575592e-05\\
16	1.94857168835938e-05\\
17	5.41769635020728e-06\\
18	2.6226560834175e-07\\
19	7.03046985961464e-07\\
20	1.11131584645818e-06\\
21	7.13729662038531e-08\\
22	5.52236826933949e-07\\
23	8.11235430830948e-07\\
24	2.3236331969656e-07\\
25	3.21453732965438e-07\\
26	2.27929270124605e-07\\
27	4.54158382012793e-08\\
28	3.45708379256848e-07\\
29	3.42921765650317e-07\\
30	2.79401596259277e-06\\
31	3.12903395638386e-07\\
32	1.61802020670621e-07\\
33	4.47140280357416e-09\\
34	2.96679453981596e-06\\
35	3.04563563702231e-07\\
36	3.06031580521449e-07\\
37	4.06077163006557e-07\\
38	1.8551720160076e-07\\
39	4.50988650868567e-08\\
40	2.93550563412737e-07\\
41	2.15205595566204e-07\\
42	3.87494985432113e-07\\
43	1.8667446965992e-07\\
44	2.50550051816845e-07\\
45	1.27715973974318e-06\\
46	3.2015780391248e-06\\
47	1.39704567914123e-07\\
48	1.96387738071735e-07\\
49	1.70639409446949e-06\\
50	0\\
};
\end{axis}
\end{tikzpicture}%

%\end{document}

==> Figures/fig-interpolation.tex <==
%\documentclass[border=10pt,tikz]{standalone}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{amsthm}
%\usepackage{graphicx}
%\usepackage{textcomp}
%\usepackage[T1]{fontenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.10}
%\begin{document}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\small 

\begin{axis}[%
axis y line=right,
axis x line* = left,
width=3.5in,
height=2in,
at={(0,0)},
%scale only axis,
xmin=-1,
xmax=0,
ymin=-5.66213785987333e-15,
ymax=2,
xtick={0,
-0.05,
-0.25,
-0.5,
-0.75,
-0.95,
-1},
xticklabels={$0$,$\theta_1$,$\theta_2$, , $\theta_{M-1}$,\hspace{15pt} $\theta_M$,{\hspace{-20pt} $-a_{max}$}},
ytick=\empty,
xmajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black, only marks, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.05	0\\
-0.25	0\\
-0.5	0\\
-0.75	0\\
-0.95	0\\
};

\node[anchor = north east, align=left, inner sep=0mm, text=black]
at (axis cs:-0.05,0.52,0) {$y_1(t)$};
\node[anchor = south east, align=left, inner sep=0mm, text=black]
at (axis cs:-0.25,0.7,0) {$y_2(t)$};
\node[anchor = south west, align=left, inner sep=0mm, text=black]
at (axis cs:-0.75,1.15,0) {$y_{M-1}(t)$};
\node[anchor = south west, align=left, inner sep=0mm, text=black]
at (axis cs:-0.95,1.4,0) {$y_M(t)$};

\node[anchor = south, align=left, inner sep=0mm, text=black]
at (axis cs:-0.15,1.5,0) {$p$};

\draw [->,thick,color=black] (axis cs:-0.15,1.45,0) -- (axis cs:-0.12,0.8);

\addplot [color=black, only marks, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.05	0.525635548188012\\
-0.25	0.642012708343871\\
-0.5	0.824360635350064\\
-0.75	1.05850000830634\\
-0.95	1.29285482965792\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	1.85913576856716\\
-0.99	1.71300745237959\\
-0.98	1.58469062665893\\
-0.97	1.47277765704871\\
-0.96	1.37592559486629\\
-0.95	1.29285482965792\\
-0.94	1.22234774175379\\
-0.93	1.16324735482309\\
-0.92	1.11445598842909\\
-0.91	1.07493391058416\\
-0.9	1.04369799030489\\
-0.89	1.01982035016708\\
-0.88	1.00242701886085\\
-0.87	0.9906965837457\\
-0.86	0.98385884340553\\
-0.85	0.981193460203739\\
-0.84	0.982028612838271\\
-0.83	0.985739648896672\\
-0.82	0.991747737411156\\
-0.81	0.999518521413663\\
-0.8	1.00856077049092\\
-0.79	1.01842503333949\\
-0.78	1.02870229032085\\
-0.77	1.03902260601646\\
-0.76	1.04905378178277\\
-0.75	1.05850000830634\\
-0.74	1.06710051815887\\
-0.73	1.07462823835227\\
-0.72	1.08088844289371\\
-0.71	1.0857174053407\\
-0.7	1.08898105135611\\
-0.69	1.09057361126329\\
-0.68	1.09041627260107\\
-0.67	1.08845583267885\\
-0.66	1.08466335113168\\
-0.65	1.07903280247527\\
-0.64	1.07157972866108\\
-0.63	1.0623398916314\\
-0.62	1.05136792587436\\
-0.61	1.03873599097903\\
-0.6	1.02453242419046\\
-0.59	1.00886039296476\\
-0.58	0.991836547524141\\
-0.57	0.973589673411972\\
-0.56	0.954259344047862\\
-0.55	0.933994573282701\\
-0.54	0.91295246795373\\
-0.53	0.891296880439597\\
-0.52	0.869197061215415\\
-0.51	0.846826311407827\\
-0.5	0.824360635350063\\
-0.49	0.801977393137005\\
-0.48	0.779853953180236\\
-0.47	0.758166344763112\\
-0.46	0.737087910595815\\
-0.45	0.716787959370417\\
-0.44	0.697430418315937\\
-0.43	0.679172485753402\\
-0.42	0.662163283650908\\
-0.41	0.64654251017868\\
-0.4	0.632439092264132\\
-0.39	0.619969838146925\\
-0.38	0.609238089934029\\
-0.37	0.600332376154784\\
-0.36	0.593325064315958\\
-0.35	0.588271013456808\\
-0.34	0.585206226704139\\
-0.33	0.584146503827368\\
-0.32	0.585086093793578\\
-0.31	0.587996347322583\\
-0.3	0.592824369441985\\
-0.29	0.599491672042237\\
-0.28	0.6078928264317\\
-0.27	0.617894115891705\\
-0.26	0.629332188231611\\
-0.25	0.642012708343871\\
-0.24	0.655709010759082\\
-0.23	0.670160752201055\\
-0.22	0.68507256414187\\
-0.21	0.700112705356934\\
-0.2	0.714911714480049\\
-0.19	0.729061062558462\\
-0.18	0.742111805607934\\
-0.17	0.753573237167793\\
-0.16	0.762911540856001\\
-0.15	0.769548442924206\\
-0.14	0.77285986481281\\
-0.13	0.772174575706023\\
-0.12	0.766772845086927\\
-0.11	0.755885095292533\\
-0.1	0.738690554068846\\
-0.09	0.714315907125919\\
-0.08	0.681833950692915\\
-0.07	0.640262244073169\\
-0.06	0.58856176219925\\
-0.05	0.525635548188012\\
-0.04	0.450327365895665\\
-0.03	0.361420352472828\\
-0.02	0.257635670919592\\
-0.01	0.137631162640578\\
0	-3.26249847394851e-15\\
};

\end{axis}
\end{tikzpicture}%

%\end{document}

==> Figures/fig-lotka-euler.tex <==
%\documentclass[border=10pt,tikz]{standalone}
%\begin{document}
  \begin{tikzpicture}
    \draw [->] (-1,0) -- (5,0) node [anchor=north east] {$\lambda$ (real)};
    \draw [->] (0,-1) -- (0,4) node [anchor=east] {};
    %\path [draw=blue, ultra thick, text=blue, densely dashed] (0,6) node [anchor=south west] {$(0,y)$} -| (8,0) node [anchor=south west] {$(x,0)$} node [anchor=south west, midway] {$(x,y)$};
    \draw[color=black,thick,domain=-1:5] plot (\x,{2*exp(-0.5*\x)}) ;
    \node [anchor = south] at (-0.5,3.2) {$\overline{k}(\lambda)$};
    \draw [-,color=gray,densely dashed] (-1,1) -- (4,1);
    \node [anchor = south east] at (0,1) {$1$};
    \filldraw[black] (0,2) circle (2pt) node[anchor=south west]{$R_0$};
    \draw [-,color=gray,densely dashed] (1.38,0) node [anchor=north,color=black] {$\gr$} -- (1.38,1);
    \end{tikzpicture}
%\end{document}

==> Figures/fig-stability.tex <==
% \documentclass[border=10pt,tikz]{standalone}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{amsthm}
% \usepackage{graphicx}
% \usepackage{textcomp}
% \usepackage[T1]{fontenc}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.10}
% \begin{document}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0,0)},
%scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\small}, % \color{white!15!black}
xlabel={$a_{max}$},
ymin=0,
ymax=50,
ylabel style={font=\small, rotate=-90, xshift=10pt},
ylabel=$R_0^\infty$,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=north east, font=\scriptsize},
xticklabel style={font=\small},
yticklabel style={font=\small},
%axis y line*=left,
%axis x line*=left,
%xticklabels={$0$,$\theta_1$,$\theta_2$, , $\theta_{M-1}$,\hspace{15pt} $\theta_M$,{\hspace{-20pt} $-a_{max}$}},
%ytick=\empty,
%    xmajorgrids,
%axis background/.style={fill=white}
]
\node[anchor = south west, align=left, inner sep=1mm, text=gray, font={\footnotesize \sffamily}]
at (axis cs:1.5,2,0) {stable positive equilibrium};
\node[anchor = north west, align=left, inner sep=1mm, text=gray, font={\footnotesize \sffamily}]
at (axis cs:1.5,48,0) {unstable positive\\equilibrium};

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
10.0002002050048	30.9251840555046\\
9.99043450405493	30.9246866478035\\
9.97773982454654	30.9240231118065\\
9.96123801139098	30.9231319339872\\
9.93978787274985	30.9219251162372\\
9.91190658681658	30.9202748602786\\
9.87566779530265	30.9179929057753\\
9.82856954614222	30.9147989324221\\
9.76736329814179	30.910274199173\\
9.68783223520089	30.9038009039546\\
9.58450204174176	30.8945086609732\\
9.45025524019295	30.8813252808765\\
9.27578943546849	30.8634672979266\\
9.04880112990685	30.8423704070931\\
8.75286421858416	30.8275051729642\\
8.36750787299742	30.848575665947\\
7.87358347208128	30.9515433198283\\
7.22082906871607	31.0264137673262\\
7.01810809976567	30.9507664619208\\
6.83941425664699	30.8198764321024\\
6.64140170954611	30.6018803632231\\
6.41994269887083	30.2829568673893\\
6.15309822335001	29.8513840001713\\
5.75519935882753	29.3316677207693\\
5.6719184942949	29.2724499006542\\
5.57857035988947	29.236025146883\\
5.51467860277319	29.2316684272528\\
5.45175216794122	29.2453568986951\\
5.37666902177746	29.2869095781413\\
5.29407756279975	29.3667569433873\\
5.20710512827345	29.4923313869343\\
5.11610163058677	29.6721519131567\\
5.01992158069725	29.9184834849254\\
4.91665081626723	30.2484825411862\\
4.80347531527613	30.6852072959844\\
4.67546301406457	31.2588502508128\\
4.52025999115993	32.0075747485996\\
4.41121057416435	32.4917487693853\\
4.34412605875207	32.7294034358782\\
4.30054185070916	32.8435279267196\\
4.27203692670436	32.8961523680046\\
4.25415250433086	32.9189502649731\\
4.23175295680115	32.9352697671475\\
4.21496820580205	32.9379100906296\\
4.1988116042941	32.9321759974505\\
4.18139050910345	32.9163977083062\\
4.16378298254337	32.889821768203\\
4.14584743855291	32.8512513214327\\
4.12718383106022	32.7982773941412\\
4.10739052021494	32.7272606445532\\
4.08608410287519	32.6332017128575\\
4.06287966880251	32.5094542811566\\
4.03736581102007	32.3472926989703\\
4.0090763865917	32.135321151034\\
3.97745469080384	31.8586915314658\\
3.94180244035687	31.4980793756764\\
3.901201100029	31.028348773204\\
3.85438320055149	30.4168154818677\\
3.79951000501032	29.6209898842341\\
3.73376296797104	28.585647894192\\
3.66678475884334	27.4779547408521\\
3.60074081139299	26.3700038565558\\
3.53383360160982	25.2619717292679\\
3.4645574280712	24.1540039598378\\
3.39143503697489	23.046253848872\\
3.31281536230996	21.9389194262735\\
3.22664239713626	20.8323002122798\\
3.13009375085957	19.7269120969286\\
3.01887261850764	18.623768356718\\
2.88549285453981	17.5252247156188\\
2.71368005504124	16.4384760892729\\
2.44262901383077	15.4054982659941\\
2.33133745781748	15.216943764275\\
2.26582174444044	15.1735578288391\\
2.20107860466065	15.1833941403883\\
2.1296123040758	15.2601817080731\\
2.0580287071902	15.4140975297323\\
1.98720709886887	15.6528604007447\\
1.91642065348948	15.9919774636387\\
1.84505210333599	16.4558700026258\\
1.77288760422424	17.0787166633069\\
1.70012883340161	17.9063159978721\\
1.62858836153736	18.9777526172802\\
1.57231583153388	20.059873504957\\
1.52640081774609	21.1488210166633\\
1.48797848790086	22.2424568862304\\
1.45521768963305	23.339469883994\\
1.42687286952044	24.4389997064932\\
1.40205750248559	25.5404540288036\\
1.3801183444019	26.6434100453722\\
1.36056063885068	27.747557384961\\
1.34300118399808	28.8526629793729\\
1.32713759385635	29.9585485228414\\
1.31272745087968	31.0650754653689\\
1.2995737500367	32.1721346465229\\
1.2875144802013	33.2796390773874\\
1.27641500867815	34.3875186990673\\
1.26616241018246	35.4957165735984\\
1.25666117552696	36.6041860245139\\
1.24782991696894	37.7128885010228\\
1.23959880630137	38.821791956618\\
1.23190755985729	39.9308695636974\\
1.22470383671733	41.0400987420634\\
1.21794195345366	42.1494603825855\\
1.21158184384738	43.2589382326795\\
1.20558821016106	44.3685183966114\\
1.19992982549305	45.4781889528796\\
1.19457895655841	46.5879396270683\\
1.18951088301525	47.6977615156273\\
1.18470349472843	48.8076468997165\\
1.18013695265604	49.9175890453719\\
1.17579340176232	51.0275820627193\\
1.17165672666463	52.1376207928725\\
1.16771234301117	53.2477006874281\\
1.16394701823204	54.3578177425806\\
1.16034871733394	55.4679684089477\\
1.15690646915814	56.5781495462823\\
1.1536102506159	57.6883583526366\\
1.15045088563482	58.7985923400757\\
1.14741995693969	59.9088492791053\\
1.14450972865461	61.0191271778766\\
1.14171307824802	62.1294242479414\\
1.13902343657804	63.239738881475\\
1.13643473480227	64.3500696314549\\
1.13394135738607	65.4604151910826\\
1.13153810030333	66.5707743792611\\
1.12922013376375	67.6811461285896\\
1.12698296905392	68.7915294690405\\
1.12482242876756	69.9019235193408\\
1.12273462010407	71.0123274789425\\
1.12071591095942	72.1227406162764\\
1.11876290835071	73.2331622660803\\
1.11687243894208	74.3435918194735\\
1.11504153149903	75.4540287169627\\
1.11326740095378	76.5644724499646\\
1.11154743399511	77.6749225482303\\
1.1098791760103	78.7853785821656\\
1.10826031910477	79.8958401557893\\
1.10668869130464	81.0063069039888\\
1.10516224664064	82.116778491912\\
1.10367905610821	83.2272546085314\\
1.10223729938596	84.3377349681879\\
1.10083525728512	85.4482193041289\\
1.0994713047672	86.5587073720117\\
1.09814390459639	87.6691989447291\\
1.09685160143669	88.7796938110726\\
1.09559301646786	89.8901917756376\\
1.0943668424025	91.0006926556672\\
1.09317183890295	92.1111962820483\\
1.092006828313	93.2217024977656\\
1.09087069176677	94.3322111542587\\
1.0897623655137	95.4427221163169\\
1.08868083758839	96.5532352556237\\
1.08762514470264	97.6637504519\\
1.08659436928081	98.7742675948339\\
1.08558763685456	99.8847865794478\\
1.08460411348699	100.995307307882\\
1.08364300348224	102.105829688938\\
1.08270354719691	103.216353636412\\
1.08178501902807	104.326879068706\\
1.08088672550979	105.437405910956\\
1.08000800356139	106.547934092096\\
1.07914821884193	107.658463546161\\
1.0783067641641	108.768994209295\\
1.0774830581137	109.879526022861\\
1.07667654365812	110.990058931013\\
1.07588668688509	112.100592880905\\
1.07511297580443	113.211127823509\\
1.07435491925847	114.321663712164\\
1.07361204584068	115.432200501926\\
1.07288390292217	116.542738151573\\
1.07217005574347	117.653276621984\\
1.07147008649409	118.763815875978\\
1.07078359354314	119.874355878814\\
1.07011019062843	120.984896595949\\
1.06944950614399	122.095437996222\\
1.06880118243995	123.205980050183\\
1.06816487517806	124.316522729421\\
1.06754025271531	125.427066006861\\
1.066926995521	126.537609857725\\
1.06632479564004	127.648154256615\\
1.06573335615032	128.758699180903\\
1.06515239069737	129.869244609019\\
1.06458162299278	130.979790520049\\
1.06402078642572	132.09033689401\\
1.06346962359584	133.200883712581\\
1.06292788593709	134.311430957773\\
1.0623953333407	135.421978612004\\
1.06187173381235	136.532526659601\\
1.06135686309416	137.643075085264\\
1.06085050439121	138.753623874203\\
1.06035244800927	139.864173012028\\
1.05986249112518	140.974722485929\\
1.05938043747069	142.085272282368\\
1.05890609705707	143.195822389601\\
1.05843928597551	144.306372795851\\
1.05797982611073	145.416923489755\\
1.05752754492055	146.527474460938\\
1.05708227524092	147.638025699286\\
1.05664385507148	148.748577195276\\
};
\addlegendentry{$\mu=0.9$} % $M_a=20$

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
10.0007043129075	26.105568908297\\
9.99100570091315	26.1054564275827\\
9.97839761081876	26.1053039815584\\
9.96200727944029	26.1050951630247\\
9.94070017983114	26.1048054556036\\
9.91300154528609	26.1043974617727\\
9.87699441157435	26.1038129845754\\
9.83018716408423	26.1029598088321\\
9.76934155616136	26.1016898480995\\
9.69024950806364	26.0997642892309\\
9.58744347797549	26.0968035954134\\
9.45381999237183	26.0922378627414\\
9.28014585399275	26.08534981138\\
9.05439224411312	26.0757729415118\\
8.76079864477493	26.0655815919905\\
8.37871696004762	26.0653428173623\\
7.88266926963282	26.101088765214\\
7.23901424406307	26.1591513377342\\
6.81975426124942	26.0926466715395\\
6.44501246167122	25.8873681734808\\
6.02478424215895	25.5279867428999\\
5.74437540354677	25.3042080557712\\
5.5853513009925	25.2219889382317\\
5.40683678615801	25.1947087215652\\
5.29347894533382	25.2233213749379\\
5.19304155364638	25.2837523973424\\
5.08366404554926	25.3909392950903\\
4.96830420008752	25.5538764454305\\
4.84616813813594	25.7834161389014\\
4.71362334938715	26.094800276057\\
4.56269987588104	26.5083183563325\\
4.3676498197891	27.0461078144227\\
4.29084561571817	27.2148689480932\\
4.24308928531276	27.2937463442644\\
4.21399391342158	27.3289623916718\\
4.17809111605963	27.3565298868321\\
4.15024796447647	27.3642329375152\\
4.12196321742284	27.3584191714084\\
4.09166222536616	27.3355037200173\\
4.06223124771179	27.2953497533001\\
4.03309144289726	27.2369896104792\\
4.00329572810092	27.1570808723292\\
3.97203586100043	27.0502677147453\\
3.93859386047643	26.9091149900302\\
3.90225919577189	26.723717118535\\
3.86225153108514	26.4810647140651\\
3.81763532965332	26.1641681965223\\
3.76720379922043	25.7508945472971\\
3.70929708346677	25.212444778423\\
3.64148841124628	24.5113726602603\\
3.5599940447313	23.599017454497\\
3.47472508418932	22.6035703300644\\
3.38964947704747	21.607902028471\\
3.30202092094086	20.6123168434017\\
3.20925286970153	19.6171322616035\\
3.10836572338693	18.6227965237246\\
2.99527866451616	17.6301059050294\\
2.86335562539228	16.6407985432526\\
2.69905941303888	15.6598296057148\\
2.45852397499766	14.7114970457527\\
2.36809690733147	14.5054613014975\\
2.31291352078525	14.42198473125\\
2.24942145316683	14.3675904606264\\
2.20659787130004	14.3574002716071\\
2.16567649656214	14.3687806310115\\
2.11823611567885	14.4094119023934\\
2.06675630502798	14.4893972005737\\
2.01271092096027	14.6174714524565\\
1.95651188755237	14.8042256622662\\
1.89813493084149	15.0642340780805\\
1.83751324466329	15.4173921886461\\
1.77471542957099	15.8903047566537\\
1.71002708259728	16.5180804964588\\
1.64398789415252	17.3467043727737\\
1.58375561832168	18.3187997112993\\
1.5352907567549	19.2977969692335\\
1.49511297063379	20.2813934618439\\
1.46108467826492	21.2682382143574\\
1.43179118552655	22.2574708275023\\
1.40624540473407	23.2485113197293\\
1.38373083607954	24.2409520401663\\
1.36371112499566	25.2344972181322\\
1.34577470818282	26.2289267792555\\
1.32959927554029	27.2240735446826\\
1.31492805342727	28.2198083487718\\
1.30155346507069	29.2160299239419\\
1.28930556620453	30.2126578798525\\
1.27804367156414	31.2096276717002\\
1.26765016961212	32.2068869866999\\
1.25802587483808	33.2043930471554\\
1.24908648128628	34.2021105935858\\
1.24075981949844	35.2000103656292\\
1.2329837091884	36.1980678983969\\
1.22570425922857	37.1962626364801\\
1.21887450888921	38.1945772001708\\
1.21245333154772	39.192996824746\\
1.20640454308902	40.1915088969888\\
1.20069617086966	41.190102602835\\
1.19529985048816	42.1887686287912\\
1.19019032444544	43.1874989168012\\
1.18534502311732	44.1862864782119\\
1.18074371246697	45.1851252191061\\
1.17636819630172	46.1840098190104\\
1.17220206343073	47.1829356112464\\
1.16823047181937	48.1818984927296\\
1.16443996375952	49.1808948406792\\
1.16081830657775	50.179921453285\\
1.15735435524603	51.178975498394\\
1.15403793302334	52.1780544473488\\
1.15085972776855	53.1771560552884\\
1.14781120125687	54.1762783132508\\
1.14488450987233	55.1754194254515\\
1.14207243481864	56.1745777806462\\
1.1393683207424	57.1737519316232\\
1.13676602138673	58.1729405720716\\
1.13425985155601	59.1721425270245\\
1.13184454438775	60.1713567327435\\
1.12951521329763	61.1705822281505\\
1.12726731814619	62.1698181391621\\
1.12509663482193	63.1690636741018\\
1.12299922810116	64.1683181098316\\
1.12097142721677	65.1675807919877\\
1.11900980389542	66.1668511183823\\
1.11711115257516	67.1661285424609\\
1.11527247249021	68.165412561964\\
1.11349095151	69.1647027190219\\
1.11176395149421	70.1639985912785\\
1.11008899492035	71.1632997931805\\
1.10846375287794	72.1626059673904\\
1.10688603398945	73.1619167853921\\
1.1053537743271	74.1612319458527\\
1.10386502832774	75.160551170348\\
1.10241796033604	76.1598742012034\\
1.10101083692811	77.1592008014753\\
1.09964201988104	78.158530748729\\
1.09830995968689	79.1578638399008\\
1.09701318961438	80.1571998852352\\
1.09575032022617	81.156538709138\\
1.0945200343615	82.155880147301\\
1.09332108243346	83.1552240482486\\
1.09215227818723	84.1545702705934\\
1.09101249468635	85.1539186823345\\
1.08990066067259	86.1532691597696\\
1.08881575710557	87.1526215877917\\
1.08775681409002	88.1519758617216\\
1.08672290786375	89.1513318791823\\
1.08571315811002	90.1506895467276\\
1.08472672544948	91.1500487767314\\
1.08376280904046	92.1494094861839\\
1.08282064439753	93.1487716004525\\
1.08189950136977	94.1481350441837\\
1.08099868218012	95.1474997516796\\
1.08011751973187	96.1468656581251\\
1.0792553758158	97.1462327035445\\
1.07841163969061	98.1456008316878\\
1.07758572650178	99.1449699899484\\
1.0767770760045	100.144340127981\\
1.07598515122745	101.143711199312\\
1.07520943730874	102.14308315914\\
1.07444944035166	103.14245596526\\
1.0737046863436	104.141829578461\\
1.07297472022098	105.141203961655\\
1.0722591048687	106.140579079015\\
1.07155742028036	107.139954897894\\
1.07086926270869	108.139331385827\\
1.0701942439063	109.138708513062\\
1.06953199034051	110.138086251538\\
1.06888214258805	111.137464574422\\
1.06824435455431	112.136843456388\\
1.06761829297222	113.136222873339\\
1.06700363674842	114.135602802722\\
1.06640007643365	115.134983222316\\
1.06580731368881	116.134364111571\\
1.065225060796	117.133745451215\\
1.06465304018297	118.133127222821\\
1.06409098398788	119.132509408002\\
1.06353863363924	120.131891990203\\
1.0629957394459	121.131274953834\\
1.06246206021794	122.130658283129\\
1.06193736292524	123.130041963976\\
1.06142142231501	124.129425982146\\
1.0609140206579	125.128810324731\\
1.06041494735301	126.128194978909\\
1.05992399869986	127.127579932828\\
1.05944097759504	128.126965175415\\
1.05896569327715	129.126350695044\\
1.05849796105321	130.125736481711\\
1.05803760205854	131.125122525251\\
1.0575844430808	132.124508816481\\
1.05713831626589	133.123895346041\\
1.05669905893874	134.123282105125\\
1.05626651344063	135.122669085609\\
1.05584052688766	136.122056279553\\
1.05542095101183	137.121443678979\\
1.05500764199101	138.120831276862\\
1.05460046028218	139.120219066465\\
1.05419927044422	140.119607040952\\
1.05380394100446	141.118995193697\\
1.0534143443399	142.11838351821\\
1.05303035648932	143.117772009146\\
};
\addlegendentry{$\mu=1$} % $M_a=20$

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
10.002553818323	12.4288301238448\\
9.99566912185884	12.4288279906588\\
9.98671898810338	12.4288253770831\\
9.97508376662129	12.4288222472124\\
9.95995790275438	12.4288186064836\\
9.94029415669681	12.4288145695147\\
9.9147310943926	12.4288104161816\\
9.8814988154321	12.4288067221567\\
9.83829640762444	12.4288044799935\\
9.78213265074572	12.4288052420326\\
9.70911893366457	12.4288111882874\\
9.61420012080776	12.4288249248401\\
9.49080474127019	12.4288487628292\\
9.33039032120735	12.4288832441084\\
9.12185230486268	12.4289250398412\\
8.85075539225183	12.4289654489284\\
8.49833369519096	12.4289914223541\\
8.04019024730689	12.4289900095086\\
7.44460262242901	12.4289763394084\\
6.75606394337042	12.4291244045217\\
6.06751006792438	12.4290564584177\\
5.379180235657	12.4252061245908\\
4.69035831598848	12.4203691571482\\
3.99717041665558	12.4575713809857\\
3.65037902700104	12.48485870267\\
3.47650010754568	12.4759709035233\\
3.31303621476885	12.4327984017709\\
3.13940666505485	12.3287539085568\\
2.97320773794829	12.1562038185703\\
2.80874001773926	11.9106067416178\\
2.63192999946391	11.5793034173865\\
2.41800054423044	11.1437623413089\\
2.13698595303605	10.68997792895\\
2.08627425153412	10.6436975624277\\
2.02471376682099	10.6099101582981\\
1.98007622538436	10.6034275937275\\
1.93814657407259	10.6133449082096\\
1.89395211484258	10.642974017855\\
1.85048603742582	10.6940914167857\\
1.80759530015171	10.7691307975556\\
1.76454733673215	10.8728839801873\\
1.72074264863563	11.0126010657133\\
1.67579641551709	11.1982634222901\\
1.6295261306812	11.4431597442142\\
1.58193874110524	11.764751726301\\
1.53322582322221	12.1858545403896\\
1.48850424710127	12.6770610625455\\
1.45220451190652	13.1698915298638\\
1.42183084030332	13.6638007542457\\
1.39586477078789	14.1584731589027\\
1.37330671314227	14.653709370764\\
1.35346085683897	15.1493755089322\\
1.33582221183799	15.6453774717294\\
1.32001219844168	16.1416467848602\\
1.30573954048433	16.6381322668096\\
1.29277531490072	17.1347947995689\\
1.28093637817504	17.6316039326846\\
1.27007398434346	18.1285356133246\\
1.26006574638676	18.6255705790946\\
1.25080982128285	19.122693230799\\
1.24222061572941	19.6198908051665\\
1.23422555656534	20.1171527802803\\
1.22676262449309	20.6144703965101\\
1.21977844228049	21.111836330359\\
1.21322677552069	21.6092444003525\\
1.20706734228229	22.1066893695488\\
1.20126485924065	22.6041667744484\\
1.19578826964966	23.1016727838088\\
1.19061011313594	23.5992041118946\\
1.18570600761338	24.0967579252816\\
1.18105422012783	24.5943317527533\\
1.17663530876338	25.0919234437408\\
1.1724318222847	25.5895311289106\\
1.1684280467751	26.0871531571613\\
1.16460979047737	26.5847880904336\\
1.1609642007675	27.0824346463485\\
1.15747960677456	27.5800917049181\\
1.15414538468312	28.0777582635585\\
1.15095184071792	28.575433432806\\
1.14789011019542	29.0731164186734\\
1.14495206928106	29.570806525716\\
1.14213025823724	30.068503114386\\
1.13941781377615	30.5662056176912\\
1.13680841003824	31.0639135309613\\
1.13429620615474	31.5616263945739\\
1.13187580019495	32.0593437901856\\
1.1295421881243	32.5570653511443\\
1.12729072740457	33.0547907379307\\
1.12511710466598	33.5525196439197\\
1.12301730654321	34.0502517922401\\
1.12098759399157	34.5479869288657\\
1.11902447883653	35.0457248257048\\
1.1171247028723	35.5434652731513\\
1.11528521921474	36.0412080792911\\
1.11350317504998	36.5389530703155\\
1.11177589645656	37.0367000850168\\
1.11010087440293	37.5344489773619\\
1.10847575211684	38.0321996143537\\
1.10689831367708	38.529951872352\\
1.10536647345796	39.0277056369711\\
1.10387826676672	39.5254608049607\\
1.10243184096009	40.023217279111\\
1.10102544765899	40.520974971817\\
1.09965743535525	41.0187338000379\\
1.09832624285084	41.516493689482\\
1.09703039304942	42.0142545676277\\
1.09576848729572	42.5120163717447\\
1.09453920032887	43.0097790431937\\
1.09334127541162	43.5075425239135\\
1.09217351995101	44.005306764481\\
1.09103480141374	44.5030717155301\\
1.08992404360266	45.0008373328704\\
1.08884022314206	45.4986035752976\\
1.08778236632384	45.9963704053574\\
1.08674954602146	46.4941377855541\\
1.08574087901675	46.9919056830603\\
1.08475552329233	47.4896740664729\\
1.08379267581863	47.9874429075839\\
1.08285157013624	48.4852121780255\\
1.08193147441055	48.9829818536322\\
1.08103168946474	49.4807519090889\\
1.08015154686812	49.978522323127\\
1.07929040741913	50.4762930746166\\
1.07844765945062	50.9740641448666\\
1.07762271738591	51.4718355142299\\
1.07681502035266	51.9696071667743\\
1.07602403086082	52.4673790858081\\
1.0752492336749	52.965151257528\\
1.0744901345955	53.4629236659815\\
1.07374625936112	53.9606962994943\\
1.0730171528059	54.4584691447889\\
1.07230237768738	54.9562421897814\\
1.07160151399219	55.4540154236134\\
1.07091415797364	55.9517888357025\\
1.07023992148444	56.449562416813\\
1.06957843106604	56.94733615699\\
1.06892932742379	57.4451100499097\\
1.06829226467699	57.9428840832745\\
1.06766690970014	58.4406582520356\\
1.06705294164368	58.9384325478274\\
1.06645005128912	59.4362069647443\\
1.06585794050552	59.9339814961802\\
1.06527632193461	60.4317561353284\\
1.06470491815948	60.9295308761264\\
1.06414346169399	61.4273057138931\\
1.06359169422922	61.9250806428964\\
1.06304936636898	62.422855659129\\
1.0625162372451	62.9206307564248\\
1.06199207410436	63.4184059318243\\
1.06147665203839	63.9161811801679\\
1.06096975358273	64.4139564979957\\
1.06047116847171	64.9117318815843\\
1.05998069331154	65.4095073274467\\
1.05949813134507	65.9072828321675\\
1.0590232920543	66.4050583927374\\
1.05855599108618	66.9028340060338\\
1.05809604990846	67.4006096683182\\
1.05764329553892	67.8983853780435\\
1.05719756048691	68.3961611316253\\
1.05675868231698	68.893936926776\\
1.05632650371449	69.39171276196\\
1.05590087205194	69.8894886350781\\
1.05548163930947	70.3872645429336\\
1.0550686619823	70.8850404841772\\
1.05466180079963	71.3828164568877\\
1.05426092055016	71.8805924590174\\
1.05386589008404	72.3783684897522\\
1.05347658196314	72.8761445467651\\
1.05309287253066	73.3739206289421\\
1.05271464161876	73.8716967348941\\
1.05234177245352	74.3694728613872\\
1.05197415163616	74.8672490086732\\
1.05161166891416	75.3650251758018\\
1.05125421709366	75.8628013605698\\
1.050901691959	76.3605775625001\\
1.05055399214654	76.8583537801278\\
1.05021101909249	77.3561300129973\\
1.04987267691159	77.8539062596515\\
1.0495388722188	78.3516825192205\\
1.04920951421957	78.8494587910165\\
1.04888451446217	79.347235074841\\
1.04856378688197	79.8450113683155\\
1.0482472476306	80.3427876713256\\
1.04793481505953	80.8405639831533\\
1.04762640966715	81.3383403035059\\
1.04732195392136	81.8361166313526\\
1.04702137230975	82.333892965993\\
1.04672459126442	82.8316693070944\\
1.04643153898918	83.3294456546032\\
1.04614214558421	83.827222006633\\
1.04585634285248	84.3249983635164\\
1.04557406422853	84.8227747243736\\
1.04529524488858	85.320551089622\\
1.04501982147449	85.8183274589137\\
1.04474773227315	86.3161038313823\\
1.04447891700757	86.8138802051682\\
1.04421331684753	87.31165658073\\
1.04395087437952	87.8094329579854\\
1.04369153352378	88.3072093364793\\
1.04343523957699	88.8049857160572\\
};
\addlegendentry{$\mu=2$} % $M_a=20$

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
10.000152633592	9.9001290892755\\
9.99767748354406	9.90011904220347\\
9.99445974365553	9.90010607847315\\
9.9902766137291	9.90008937254015\\
9.9848384231293	9.90006791882951\\
9.97776857909188	9.90004045394635\\
9.96857744599064	9.90000547814543\\
9.95662842350828	9.89996120656986\\
9.94109377321399	9.89990566166172\\
9.92089721666714	9.89983675174673\\
9.89463923914956	9.89975255951832\\
9.86049990295282	9.89965184424839\\
9.81611249625548	9.89953482384562\\
9.75839917693864	9.89940435353252\\
9.68335738227365	9.89926742518795\\
9.58578247572034	9.89913647445204\\
9.45890795615008	9.89902939387503\\
9.29393919231719	9.89896615520332\\
9.07944895637374	9.89895995566968\\
8.83147785112101	9.89899857897794\\
8.58350459551982	9.89904521103569\\
8.33553575292281	9.89908217369785\\
8.08757221493846	9.89910603045314\\
7.83961276529348	9.8991192257784\\
7.59165583709636	9.89912552248115\\
7.34370023529747	9.8991280258773\\
7.09574521189843	9.89912877680108\\
6.8477903466035	9.89912892715753\\
6.59983543057735	9.89912913227141\\
6.35188029521602	9.89912980830825\\
6.1039248283103	9.89913103026194\\
5.85596909713145	9.89913178678881\\
5.60801363286982	9.89912830514791\\
5.36005959973205	9.89911171926459\\
5.11210824537637	9.89906746937059\\
4.86415822557295	9.89898308902921\\
4.61619819878233	9.89887712003906\\
4.36819304585634	9.8988625806766\\
4.12006669604726	9.89923503997923\\
3.87169782068144	9.90048861626664\\
3.62296616404679	9.90295989261234\\
3.37389676696856	9.90546664292424\\
3.12494856137893	9.90212269175174\\
2.87775109278543	9.87779971862291\\
2.63719688258138	9.80880997259848\\
2.41127166903716	9.68172745221321\\
2.19812690898771	9.51276923204334\\
1.96717961578678	9.34801134372072\\
1.89652915304966	9.32641792646514\\
1.85831099715536	9.32546787981291\\
1.81949170258731	9.33440724754169\\
1.77250599117239	9.36156975674963\\
1.72322769646147	9.41388474492972\\
1.67561161968361	9.49347623728891\\
1.62988051965354	9.60359947733449\\
1.58533208617233	9.75061844605599\\
1.54137208772645	9.94405405214122\\
1.49766029490919	10.1969157848678\\
1.45483113406022	10.5200851145558\\
1.42096754175631	10.8435284204326\\
1.39306369799543	11.1670552456382\\
1.36943105306691	11.4905940764155\\
1.34901754005785	11.8141160843941\\
1.33111960163739	12.1376096270301\\
1.31524184488046	12.4610705662898\\
1.301021468705	12.7844981901563\\
1.2881844171076	13.1078934207691\\
1.27651842554629	13.4312578328506\\
1.26585565148795	13.7545933290973\\
1.25606105577142	14.0779018378349\\
1.24702437164583	14.4011852331754\\
1.23865440350533	14.7244452802101\\
1.23087488481239	15.0476836228729\\
1.22362140609258	15.3709017876916\\
1.2168390982857	15.6941011625907\\
1.21048085439677	16.0172830351761\\
1.20450594889435	16.3404485695268\\
1.19887895009325	16.6635988468907\\
1.19356885511508	16.9867348399738\\
1.18854839307922	17.3098574628271\\
1.18379346107405	17.6329675216108\\
1.17928266084083	17.9560657933625\\
1.17499691789407	18.2791529699925\\
1.17091916420895	18.6022297107811\\
1.16703407391767	18.9252965867837\\
1.16332783886638	19.2483541570606\\
1.159787980674	19.5714029525771\\
1.15640319027242	19.894443425949\\
1.15316318992285	20.2174760298112\\
1.15005861556394	20.5405011765983\\
1.14708091523187	20.8635192351734\\
1.14422226024583	21.1865305781458\\
1.1414754691284	21.5095355326776\\
1.13883394034582	21.8325343977983\\
1.13629159340825	22.1555274782865\\
1.13384281782119	22.4785150447597\\
1.13148242753845	22.8014973575972\\
1.12920562046218	23.1244746476599\\
1.12700794343836	23.4474471523117\\
1.12488525995805	23.7704150735236\\
1.12283372234058	24.0933786135847\\
1.1208497463742	24.416337981248\\
1.11892998923403	24.7392933238253\\
1.11707132833405	25.0622448271639\\
1.11527084381915	25.3851926445295\\
1.11352580193894	25.708136931063\\
1.11183364026943	26.031077824655\\
1.11019195406494	26.354015468623\\
1.10859848471854	26.6769499830762\\
1.10705110799197	26.9998814916512\\
1.1055478245274	27.3228101088505\\
1.10408675044815	27.6457359486343\\
1.10266610894723	27.9686591054261\\
1.10128422310159	28.2915796827682\\
1.09993950833353	28.6144977801468\\
1.09863046663439	28.937413481536\\
1.09735568011728	29.2603268763259\\
1.09611380602719	29.5832380390531\\
1.09490357153067	29.9061470581183\\
1.0937237695357	30.2290539943652\\
1.09257325410408	30.5519589265534\\
1.0914509366763	30.8748619203468\\
1.09035578259873	31.1977630574596\\
1.08928680764875	31.5206623700651\\
1.08824307513252	31.8435599328455\\
1.08722369295524	32.1664557969085\\
1.08622781083976	32.4893500209244\\
1.08525461809374	32.812242654929\\
1.08430334117143	33.1351337495478\\
1.08337324153543	33.4580233540092\\
1.08246361390062	33.7809115123712\\
1.08157378413767	34.1037982700226\\
1.08070310764013	34.426683669858\\
1.07985096753758	34.74956774772\\
1.07901677374479	35.0724505491356\\
1.07819996077059	35.3953321049296\\
1.07739998704696	35.7182124551828\\
1.07661633339636	36.0410916338457\\
1.07584850173942	36.3639696755423\\
1.07509601450562	36.6868466098225\\
1.07435841302343	37.0097224689436\\
1.07363525704237	37.3325972838645\\
1.07292612347982	37.6554710813846\\
1.07223060570237	37.9783438896101\\
1.0715483128829	38.3012157356807\\
1.07087886894833	38.6240866475563\\
1.07022191225741	38.9469566457002\\
1.06957709445182	39.2698257557642\\
1.06894408018597	39.592694002432\\
1.068322546502	39.9155614078043\\
1.06771218208437	40.2384279960054\\
1.06711268680068	40.561293778743\\
1.06652377140707	40.884158782539\\
1.06594515668324	41.2070230286594\\
1.06537657333073	41.529886547851\\
1.06481776141862	41.8527493286441\\
1.06426846986636	42.1756114076108\\
1.06372845619279	42.4984727964645\\
1.063197486198	42.8213335110353\\
1.06267533350579	43.144193576248\\
1.06216177920114	43.467053010817\\
1.06165661159037	43.7899118043848\\
1.06115962601004	44.1127699881187\\
1.06067062447253	44.4356275814619\\
1.06018941513378	44.7584845897359\\
1.05971581239664	45.0813410265352\\
1.05924963656174	45.4041969069367\\
1.05879071356737	45.7270522474733\\
1.05833887479769	46.0499070600846\\
1.05789395663089	46.372761347945\\
1.05745580073056	46.6956151554082\\
1.05702425354106	47.0184684353984\\
1.05659916600975	47.3413212388062\\
1.05618039362713	47.6641735623447\\
1.05576779617871	47.9870254179071\\
1.05536123747687	48.3098768117161\\
1.05496058556941	48.6327277682537\\
1.05456571211535	48.9555782878983\\
1.05417649250989	49.2784283809716\\
1.05379280577408	49.6012780478139\\
1.05341453436888	49.9241273638467\\
1.0530415640706	50.246976217826\\
1.05267378389688	50.5698246783409\\
1.05231108576368	50.8926727549188\\
1.05195336476775	51.2155204561966\\
1.05160051891927	51.5383677954326\\
1.05125244872826	51.8612147652\\
1.05090905765649	52.1840614089569\\
1.05057025179349	52.5069076683396\\
1.05023593950345	52.8297535901145\\
1.04990603176554	53.152599169256\\
1.04958044185266	53.4754444198873\\
1.04925908524961	53.7982893467697\\
1.0489418796907	54.1211339575118\\
1.04862874502951	54.443978254679\\
1.04831960327437	54.7668222485345\\
1.04801437814858	55.0896659395457\\
1.04771299558533	55.4125093373585\\
1.04741538323255	55.7353524505057\\
1.04712147058273	56.0581953997385\\
};
\addlegendentry{$\mu=3$} % $M_a=20$

\end{axis}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=2.5in,
height=2.5in,
at={(2.2in,0)},
%scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=50,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize},
xlabel style={font=\small},
xlabel=$\mu$,
xticklabel style={font=\small},
yticklabel style={font=\small},
%axis y line*=left,
%axis x line*=left,
%xticklabels={$0$,$\theta_1$,$\theta_2$, , $\theta_{M-1}$,\hspace{15pt} $\theta_M$,{\hspace{-20pt} $-a_{max}$}},
%ytick=\empty,
%    xmajorgrids,
%axis background/.style={fill=white}
]
\node[anchor = south east, align=right, inner sep=1mm, text=gray, font={\footnotesize \sffamily}]
at (axis cs:5,2,0) {stable positive equilibrium};
\node[anchor = north east, align=right, inner sep=1mm, text=gray, font={\footnotesize \sffamily}]
at (axis cs:5,20,0) {unstable positive\\equilibrium};

\addplot [color=gray, line width=2.0pt]
  table[row sep=crcr]{%
% 0.220876689374963	6382.36499198877\\
% 0.239587834816548	3666.42243436666\\
% 0.258551775188995	2269.19376982295\\
% 0.277773124574666	1492.00290111189\\
% 0.297256628178355	1031.04927255657\\
% 0.317007167000297	742.648106488624\\
% 0.337029762712011	553.89536387374\\
% 0.35732958274534	425.533091816991\\
% 0.377911945605611	335.317194032552\\
% 0.398782326420551	270.07701035048\\
% 0.41994636273722	221.709479037431\\
% 0.441409860580022	185.058656440206\\
% 0.463178800783588	156.744767412001\\
% 0.485259345615219	134.492935240376\\
% 0.507657845702428	116.735315856153\\
% 0.530380847282138	102.368130225395\\
% 0.553435099789072	90.5992444536617\\
% 0.576827563802013	80.8501975127768\\
% 0.600565419367782	72.6918189134161\\
% 0.624656074724046	65.8010580715336\\
% 0.649107175443439	59.9314975017609\\
0.673926614022931	54.8928680473986\\
0.699122539943954	50.5365938450552\\
0.724703370230468	46.7454438533744\\
0.750677800533976	43.4260235597557\\
0.777054816776423	40.503259279995\\
0.803843707384036	37.9162991182824\\
0.831054076147385	35.6154336858593\\
0.858695855745411	33.559759429982\\
0.886779321973753	31.7153886469406\\
0.915315108720572	30.0540660623364\\
0.944314223736077	28.5520906806163\\
0.97378806524531	27.1894689183741\\
1.00374843945724	25.949244461651\\
1.03420757902717	24.8169642454806\\
1.06517816253349	23.7802500803812\\
1.09667333503454	22.8284528645086\\
1.12870672977601	21.9523717954457\\
1.16129249112476	21.1440250723955\\
1.19444529881074	20.3964616388197\\
1.22818039356488	19.7036058283583\\
1.26251360424758	19.0601285377198\\
1.29746137657012	18.4613398999098\\
1.33304080351896	17.903099472357\\
1.36926965760212	17.3817407626407\\
1.40616642504617	16.894007545487\\
1.44375034208294	16.43699992009\\
1.4820414334765	16.008128447869\\
1.52106055345343	15.6050750210499\\
1.56082942921322	15.225759359879\\
1.60137070721055	14.8683102344991\\
1.64270800241777	14.5310406670611\\
1.68486595079385	14.2124264986175\\
1.72787026520603	13.9110878100434\\
1.77174779507229	13.6257727715758\\
1.81652659001664	13.3553435653995\\
1.86223596785594	13.0987640830747\\
1.90890658726598	12.8550891468959\\
1.95657052550718	12.6234550433971\\
2.00526136162547	12.4030711897012\\
2.05501426558412	12.1932127804624\\
2.10586609382538	11.9932142857532\\
2.15785549180993	11.8024636891919\\
2.21102300413598	11.6203973715276\\
2.26541119289974	11.4464955583241\\
2.32106476502615	11.2802782617328\\
2.37803070937325	11.1213016559606\\
2.43635844449663	10.9691548342173\\
2.49609997805404	10.8234569018876\\
2.55731007893406	10.6838543666273\\
2.62004646330974	10.5500187911732\\
2.68436999594991	10.4216446790291\\
2.75034490826782	10.2984475669502\\
2.81803903475386	10.1801623013906\\
2.8875240696264	10.0665414788757\\
2.95887584574714	9.95735403268978\\
3.03217463808761	9.85238395036606\\
3.10750549430556	9.75142910830016\\
3.1849585952998	9.65430021139383\\
3.26462964896383	9.56081982702784\\
3.34662032076038	9.47082150387463\\
3.43103870519783	9.38414896712479\\
3.51799984281439	9.30065538263268\\
3.60762628787875	9.22020268330599\\
3.7000487327084	9.14266095178409\\
3.79540669530473	9.06790785408554\\
3.89384927792584	8.99582811946592\\
3.99553600528409	8.92631306222246\\
4.10063775229349	8.85926014162189\\
4.20933777273101	8.79457255651648\\
4.32183284185491	8.73215887155949\\
4.43833452798567	8.67193267223884\\
4.55907061035696	8.61381224622135\\
4.68428666325029	8.55772028874461\\
4.81424782961915	8.50358363001112\\
4.94924081118463	8.45133298273494\\
5.0895761064671	8.40090270816496\\
5.23559053355549	8.35223059906602\\
5.38765008079451	8.30525767827911\\
5.54615313621906	8.25992801160812\\
5.71153415577387	8.2161885338942\\
5.88426784148472	8.17398888724094\\
6.06487391425203	8.13328127044554\\
6.25392258239484	8.09402029877465\\
6.45204082721844	8.05616287329837\\
6.6599196516545	8.01966805906411\\
6.87832246864119	7.98449697145331\\
7.10809484394549	7.95061267012014\\
7.35017585563124	7.91798005996156\\
7.60561139203756	7.88656579861446\\
7.87556978551152	7.85633821001695\\
8.16136027497848	7.8272672036096\\
8.46445491309328	7.79932419878635\\
8.78651469180547	7.772482054237\\
9.1294208654368	7.74671500185175\\
9.49531271899063	7.72199858488486\\
9.8866333838874	7.69830960009846\\
10.3061857752614	7.67562604362973\\
10.7572013592628	7.65392706034495\\
11.2434253200267	7.63319289646253\\
11.7692228780103	7.61340485524415\\
12.3397131528038	7.59454525556894\\
12.9609392715733	7.5765973932201\\
13.6400867140733	7.55954550472666\\
14.3857666436471	7.54337473361551\\
15.2083879673976	7.52807109894006\\
16.1206523286832	7.51362146596269\\
17.138222181305	7.50001351887765\\
18.2806369222978	7.48723573547042\\
19.5725916278091	7.47527736361789\\
21.0457576543036	7.46412839954145\\
};
\addlegendentry{$a_{max}=\infty$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
5.00000001692174	8.43262817202701\\
4.99996503000888	8.43264093292968\\
4.9999195486373	8.43265744340384\\
4.99986041812279	8.43267893028692\\
4.99978354079817	8.43270690573398\\
4.99968359149292	8.43274324486954\\
4.99955363995293	8.4327904999081\\
4.99938467392766	8.43285195199696\\
4.99916496972751	8.43293184808784\\
4.99887926559133	8.43303580436814\\
4.99850771413739	8.43317100919756\\
4.99802445900854	8.43334687507365\\
4.99739582687558	8.43357570149698\\
4.99657791447459	8.43387360680638\\
4.99551347800874	8.43426146075402\\
4.99412773570082	8.43476670681923\\
4.99232298080836	8.43542528822029\\
4.9899711679371	8.43628446132928\\
4.98690424846874	8.43740651335145\\
4.98334527334245	8.43871088786796\\
4.9797716242935	8.44002314675892\\
4.97618318126568	8.44134335504291\\
4.97257981801122	8.44267160994768\\
4.96896140412499	8.44400800629961\\
4.96532781785749	8.4453526503351\\
4.96167893573278	8.44670557084383\\
4.9580146201538	8.44806688916094\\
4.95433472082354	8.4494367237001\\
4.9506390986925	8.4508151000668\\
4.9469276867243	8.45220217108789\\
4.94320030734862	8.45359799774942\\
4.93945681054343	8.45500269874519\\
4.93569705201431	8.45641632907233\\
4.93192091960293	8.45783901801503\\
4.9281282479597	8.45927089585895\\
4.92431887835539	8.46071203815866\\
4.92049268883861	8.46216251676894\\
4.91664951538325	8.46362246319238\\
4.91278920209803	8.46509201217978\\
4.90891158443133	8.46657122975693\\
4.90501649974815	8.46806026363222\\
4.90110380883308	8.46955920588178\\
4.89717333450989	8.47106818981551\\
4.89322497440395	8.47258726900103\\
4.88925847785984	8.47411665505768\\
4.8852736582336	8.47565644057074\\
4.88127049651212	8.4772066605826\\
4.87724870972025	8.47876754247972\\
4.87320815362228	8.48033914169579\\
4.86914863241299	8.48192163573782\\
4.86506996473309	8.48351513536406\\
4.86097196925178	8.48511980366251\\
4.85685446524809	8.48673572512231\\
4.85271726746301	8.48836306921441\\
4.84856015518445	8.49000195897399\\
4.8443829836622	8.49165257179317\\
4.84018552442539	8.49331499908274\\
4.83596758643952	8.49498942610944\\
4.83172897111733	8.49667598582834\\
4.82746946658393	8.49837485706052\\
4.82318886758525	8.500086139055\\
4.81888695547595	8.5018100436249\\
4.81456348846722	8.50354672711034\\
4.81021831640629	8.50529633397058\\
4.8058511813516	8.50705903448977\\
4.80146185816222	8.50883498504635\\
4.79705011831859	8.51062438567399\\
4.79261572985455	8.51242737703381\\
4.78815845750268	8.51424418208577\\
4.78367805810299	8.51607498232202\\
4.77917429532965	8.51791991719907\\
4.77464691851147	8.51977920583452\\
4.77009566916737	8.52165306735145\\
4.76552030370416	8.52354164382666\\
4.76092055286107	8.52544517416629\\
4.75629616383213	8.52736386095413\\
4.75164686648503	8.52929789071193\\
4.74697238831847	8.531247489383\\
4.74227245413818	8.53321288412865\\
4.73754677693136	8.53519427137072\\
4.73279507707805	8.53719191183982\\
4.72801703844236	8.53920599531867\\
4.72321240650439	8.5412367930774\\
4.71838086462411	8.54328451212175\\
4.71352208463508	8.54534944075283\\
4.70863579924193	8.54743176231209\\
4.70372166715883	8.54953179742108\\
4.69877936632439	8.55164975513791\\
4.6938085695927	8.55378594561745\\
4.68880894766668	8.55594060491021\\
4.68378015725899	8.558114027297\\
4.67872185703613	8.56030649557999\\
4.67363367987752	8.56251828089168\\
4.6685152960945	8.56474968156735\\
4.6633663263461	8.56700102214703\\
4.65818638777118	8.569272599271\\
4.65297512454788	8.57156472058947\\
4.64773214765457	8.57387769566284\\
4.64245705174099	8.57621189046278\\
4.63714945373247	8.57856758737409\\
4.63180894233493	8.58094518480899\\
4.62643510044284	8.58334499986155\\
4.62102750326601	8.58576740504235\\
4.61558572903419	8.58821275647795\\
4.61010931763945	8.59068143407828\\
4.60459785224002	8.59317385402364\\
4.5990508669515	8.59569035372829\\
4.5934678852032	8.59823136862078\\
4.58784845129228	8.60079729897384\\
4.58219206596631	8.60338858683695\\
4.57649824323222	8.60600565437057\\
4.57076648450072	8.60864892542938\\
4.564996270225	8.61131889849378\\
4.55918707414285	8.61401596417934\\
4.55333836966318	8.61674068168494\\
4.54744957151878	8.6194935161474\\
4.5415201857273	8.62227493807248\\
4.53554962140554	8.62508545858592\\
4.52953729291208	8.62792564532279\\
4.52348260008903	8.630796016799\\
4.51738494530148	8.63369711711661\\
4.51124370779965	8.63662952372501\\
4.50505824373594	8.639593808785\\
4.49882792306089	8.64259060848391\\
4.49255208149706	8.64562049697998\\
4.48623003496678	8.64868410894462\\
4.47986110287538	8.65178212035324\\
4.47344456947437	8.6549151783882\\
4.46697972168636	8.65808394442661\\
4.4604658020934	8.66128917467017\\
4.45390206736131	8.66453155720428\\
4.44728775039224	8.66781182165952\\
4.44062204137142	8.67113077879142\\
4.43390414798454	8.67448917696087\\
4.4271332232337	8.67788782344709\\
4.42030843050657	8.68132757497573\\
4.41342888164013	8.68480928804851\\
4.406493702292	8.68833381243306\\
4.39950197268972	8.69190208685749\\
4.39245274626938	8.69551503787211\\
4.38534506567857	8.69917362837163\\
4.37817794067896	8.7028788617392\\
4.37095038087232	8.70663175374339\\
4.36366133174886	8.71043334137937\\
4.35630970578744	8.71428478040309\\
4.34889447160138	8.71818711378673\\
4.34141446839273	8.72214155513091\\
4.33386856060093	8.72614928770587\\
4.32625555446278	8.73021153944354\\
4.31857424174805	8.73432960509065\\
4.31082337495184	8.73850480471106\\
4.30300168125272	8.74273848801902\\
4.29510783572894	8.74703207817943\\
4.28714047619406	8.75138704274246\\
4.27909822698545	8.7558048725581\\
4.27097964456571	8.76028715347992\\
4.26278325698725	8.76483548534585\\
4.25450754414568	8.76945155413986\\
4.24615094099527	8.77413710251383\\
4.23771184594184	8.77889390427103\\
4.22918858396312	8.78372387018201\\
4.22057945817451	8.78862890157806\\
4.21188270588218	8.79361101700104\\
4.20309652598672	8.79867231721018\\
4.19421904068119	8.80381492277718\\
4.18524829915093	8.80904113486674\\
4.17618231003792	8.81435325625766\\
4.16701903262886	8.8197537328081\\
4.15775633295351	8.82524507355443\\
4.148391997961	8.83082994615472\\
4.13892376868235	8.8365110614802\\
4.12934929612434	8.84229128445636\\
4.1196661503352	8.84817357722137\\
4.10987181324951	8.85416103855771\\
4.0999636845338	8.86025692892884\\
4.08993906878175	8.86646459471534\\
4.07979517304591	8.87278757075717\\
4.06952910134777	8.87922954212923\\
4.05913785388829	8.88579437135859\\
4.048618325948	8.89248605742794\\
4.03796728171218	8.89930882626258\\
4.02718136767581	8.90626709940126\\
4.0162570887334	8.91336549048536\\
4.00519082588918	8.92060887267449\\
3.99397884432398	8.92800229298682\\
3.98261720994685	8.93555110881408\\
3.97110184453481	8.94326093695794\\
3.95942849256154	8.95113767752299\\
3.94759274960679	8.95918752329134\\
3.93558999418443	8.96741701561755\\
3.923415412518	8.97583304507462\\
3.91106398075994	8.98444286351517\\
3.89853045974166	8.99325413469316\\
3.88580936311417	9.00227494625475\\
3.87289495326691	9.01151386271743\\
3.85978122189821	9.02097993453126\\
3.84646190179202	9.03068272613543\\
3.83293039816583	9.04063242129217\\
3.81917980561064	9.05083978027558\\
3.80520286377095	9.06131627200642\\
3.79099196924245	9.07207405460864\\
3.77653910095185	9.08312608642556\\
3.76183584899937	9.0944861747176\\
3.74687333850774	9.10616904142464\\
3.73164221302185	9.11819042225427\\
3.71613261233081	9.13056712657765\\
3.70033411816933	9.14331716961104\\
3.68423571745774	9.15645985479322\\
3.66782576360973	9.17001590926427\\
3.65109190806876	9.18400761981363\\
3.63402106097557	9.19845898665197\\
3.61659933962869	9.21339587626559\\
3.59881196357737	9.22884625529471\\
3.58064322946961	9.24484034893929\\
3.56207637121263	9.2614109570964\\
3.54309352478219	9.27859367602665\\
3.52367558834147	9.2964272340757\\
3.5038021232301	9.31495385940722\\
3.48345122360706	9.33421968492222\\
3.46259939006974	9.35427520233763\\
3.44122135148852	9.37517583577856\\
3.41928984545088	9.39698258840334\\
3.39677552368647	9.41976268169313\\
3.37364658754385	9.4435905187829\\
3.34986859683121	9.46854862598016\\
3.32540417595511	9.49472877697992\\
3.30021270814477	9.52223334795667\\
3.27424987526601	9.55117698814727\\
3.2474671344446	9.58168864040117\\
3.21981129210041	9.61391376013129\\
3.19122401929424	9.64801690506003\\
3.16164078433043	9.68418556635179\\
3.13099042855881	9.7226337594805\\
3.09919383902253	9.76360749849451\\
3.06616292911734	9.80739086965078\\
3.03179924530935	9.85431380061337\\
2.9959924119881	9.90476171537438\\
2.95861773933594	9.95918850672973\\
2.91953431957418	10.0181317149053\\
2.87858129779931	10.0822343489508\\
2.83557487424539	10.1522710379582\\
2.79030307425598	10.2291852207595\\
2.74252024526645	10.3141376304471\\
2.69193904160697	10.4085746374772\\
2.63822113546929	10.5143219922701\\
2.58096378563487	10.6337212218251\\
2.5196818352449	10.7698298056902\\
2.45378427271475	10.9267202706561\\
2.38253738319483	11.1099556348275\\
2.30501245863968	11.3273586359135\\
2.22000043259614	11.5903406299845\\
2.12586624783864	11.9163450533762\\
2.02027472149856	12.3337549970634\\
1.89960590215437	12.8930180378074\\
1.75747118931834	13.6967938918197\\
1.57973835361582	15.0099857256147\\
1.46897565530928	16.0751298887759\\
1.33823129007148	17.6909034891215\\
1.25607693959324	18.9834309549148\\
1.1876929874606	20.2832346399065\\
1.11851630096588	21.8705537396645\\
1.0510434533959	23.7677208099971\\
0.985623022986451	26.0501913923568\\
0.922052217752617	28.8397234556703\\
0.869560495243543	31.7227633492774\\
0.827480194558914	34.5396289806239\\
0.792474495104381	37.3240007140818\\
0.76258594851453	40.0959468291376\\
0.736565593065774	42.8684110147554\\
0.713566999754327	45.6502501911261\\
0.692989863415095	48.447816703421\\
0.674393026398733	51.2658500921764\\
0.65744287923663	54.1080113309405\\
0.641881132308446	56.9772189442558\\
0.627503825466184	59.8758690663572\\
0.614147171620757	62.8059845336006\\
0.6016777246146	65.7693188172228\\
0.589985376197124	68.7674303495356\\
0.578978255915136	71.8017371423726\\
0.568578950227573	74.8735572185193\\
0.558721645166996	77.9841399288536\\
0.549349939356953	81.1346901166796\\
0.540415145420143	84.3263873774948\\
0.53187495482075	87.5604017181246\\
0.523692376886515	90.8379065542982\\
0.51583488721396	94.1600897527329\\
0.508273737788928	97.5281632474742\\
0.500983393320922	100.943371636207\\
% 0.493941067148571	104.407000048073\\
% 0.487126336347507	107.920381524211\\
% 0.480520820199897	111.484904138882\\
% 0.474107910094763	115.102017972354\\
% 0.467872541045445	118.773242127724\\
% 0.461800997429561	122.500171882573\\
% 0.45588074681511	126.284486115749\\
% 0.450100297164132	130.127955087204\\
% 0.444449073397092	134.032448705218\\
% 0.438917310098516	137.999945404785\\
% 0.433495957909801	142.032541709191\\
% 0.428176601320566	146.13246263764\\
};
\addlegendentry{$a_{max}=5$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
5.00000001679535	8.43262773712853\\
4.99995732758793	8.43264326743595\\
4.99990182973115	8.43266343270222\\
4.99982967466098	8.43268970455767\\
4.99973586640017	8.43272380663758\\
4.99961389999586	8.43276816488989\\
4.99945531641199	8.43282584524599\\
4.99924911866543	8.43290080111067\\
4.99898098381062	8.43299837099245\\
4.99863228450668	8.43312523022766\\
4.99817876384941	8.43329026803288\\
4.99758883596252	8.43350502375513\\
4.99682133425408	8.43378447491586\\
4.9958225643635	8.43414835860219\\
4.9945223914069	8.43462232970479\\
4.99282927372336	8.43524002228655\\
4.99062331707827	8.43604564067002\\
4.98774715068823	8.43709748927586\\
4.9839938243922	8.43847255508923\\
4.9796345857988	8.44007306390725\\
4.97525321015717	8.44168544826834\\
4.97084968520393	8.44330983186234\\
4.96642366278022	8.44494637592477\\
4.96197493814423	8.44659525601207\\
4.95750325856464	8.4482566087984\\
4.95300837358934	8.4499306039727\\
4.94849006254685	8.45161742821785\\
4.94394806460627	8.45331725193134\\
4.93938206895687	8.45503024922555\\
4.9347919325504	8.45675660978125\\
4.93017735882964	8.45849641721265\\
4.92553803654465	8.46024998597427\\
4.92087376487978	8.46201742399684\\
4.91618424038566	8.46379892543069\\
4.91146909334419	8.4655947272836\\
4.90672818272816	8.46740502188837\\
4.90196108043202	8.4692299863878\\
4.89716767170043	8.47106985281011\\
4.89234759020413	8.4729247464126\\
4.88750044162649	8.47479502152113\\
4.88262603531647	8.47668081795354\\
4.87772405111181	8.47858233067516\\
4.87279414622435	8.48049984311747\\
4.8678358983696	8.48243357473514\\
4.86284918924864	8.48438375866653\\
4.8578335743387	8.48635057370314\\
4.85278870817888	8.48833437703346\\
4.84771421093087	8.49033537887528\\
4.84260976300091	8.49235383857619\\
4.83747504361216	8.49438998969255\\
4.83230966037611	8.4964441208378\\
4.82711321665884	8.49851653798628\\
4.82188534213676	8.50060747488967\\
4.81662562397899	8.50271729695423\\
4.81133374520853	8.50484620838452\\
4.80600924264191	8.50699457759472\\
4.80065171809125	8.50916266160118\\
4.79526082462489	8.51135077157898\\
4.78983607229933	8.51355927235955\\
4.78437707809005	8.51578846168371\\
4.77888337190463	8.51803865690592\\
4.77335444894523	8.52031027934333\\
4.76778986143161	8.52260360094606\\
4.76218929008291	8.52491902431233\\
4.756552154113	8.52725690572293\\
4.75087798179197	8.5296176015779\\
4.74516626942144	8.53200151991074\\
4.739416521223	8.53440906434486\\
4.73362812474039	8.53684068812382\\
4.72780073865101	8.53929668081606\\
4.72193371911335	8.54177756370517\\
4.71602656258981	8.5442837321749\\
4.71007866133623	8.54681565483376\\
4.70408948974548	8.54937377726716\\
4.69805845051605	8.5519585631081\\
4.69198489471218	8.55457053563179\\
4.68586832247159	8.55721013429854\\
4.67970805656089	8.55987789282476\\
4.67350347127948	8.56257430447065\\
4.66725391000174	8.56529996522302\\
4.66095870376312	8.56805536401566\\
4.65461719977254	8.57084109108182\\
4.64822867691985	8.57365770950469\\
4.64179245823787	8.57650582770245\\
4.63530780055786	8.5793860291521\\
4.62877395830169	8.58229898001899\\
4.62219019346536	8.58524529612163\\
4.61555568890607	8.58822564341076\\
4.60886971953514	8.59124069118555\\
4.60213144414991	8.59429114231266\\
4.59534000595428	8.59737775782019\\
4.58849459549123	8.60050120146431\\
4.58159431867919	8.60366229553208\\
4.57463828051198	8.60686180763744\\
4.56762556729559	8.61010053665469\\
4.56055523489953	8.61337932217718\\
4.5534263324699	8.61669903147518\\
4.54623786615167	8.62006052456888\\
4.53898881927183	8.62346472952153\\
4.53167805224268	8.62691262903148\\
4.52430473140524	8.63040508583295\\
4.51686764483701	8.63394313440499\\
4.50936564816126	8.63752785569583\\
4.50179762834317	8.64116025018045\\
4.49416239052926	8.64484145198767\\
4.48645872091394	8.64857259338386\\
4.47868529289586	8.65235484103388\\
4.47084096661525	8.65618939640519\\
4.46292436399439	8.66007749673121\\
4.45493406227251	8.66402048102187\\
4.4468687724279	8.66801963517841\\
4.43872704827866	8.67207635216393\\
4.43050739171807	8.67619206944486\\
4.42220822703569	8.68036829649271\\
4.41382801498319	8.68460656879141\\
4.40536525899844	8.68890840943519\\
4.39681821008219	8.69327552265804\\
4.38818508926653	8.6977096429089\\
4.37946431331563	8.70221245506433\\
4.37065397010024	8.70678586748532\\
4.36175218499121	8.71143176506614\\
4.3527570207781	8.71615214707867\\
4.34366644891186	8.72094910074991\\
4.33447851191175	8.72582469956815\\
4.32519102818756	8.73078119494906\\
4.31580176903912	8.73582095364932\\
4.30630852865278	8.74094631450929\\
4.29670892168176	8.74615984170089\\
4.28700053507457	8.75146411260979\\
4.27718084631467	8.75686189247916\\
4.26724724634291	8.7623559968136\\
4.25719703783689	8.76794942875307\\
4.24702748327766	8.77364521876151\\
4.23673566203011	8.77944664098456\\
4.22631858864877	8.78535706145567\\
4.2157731469029	8.79138003206777\\
4.20509611857132	8.79751919578403\\
4.19428409431645	8.80377852310551\\
4.18333371794461	8.81016193984128\\
4.17224131515835	8.81667375130206\\
4.16100313111383	8.82331840586338\\
4.14961525753721	8.83010057084232\\
4.13807361726182	8.83702516153421\\
4.12637399982202	8.84409730978357\\
4.11451197147191	8.85132245668823\\
4.10248292684846	8.85870629632518\\
4.0902821093521	8.86625480250401\\
4.07790450010339	8.87397434087015\\
4.06534486608005	8.88187156895211\\
4.05259774143788	8.88995353117591\\
4.03965741645024	8.89822766218457\\
4.02651789815366	8.90670185461528\\
4.01317295446375	8.91538440818655\\
3.99961597867147	8.9242841969346\\
3.98584016405585	8.93341050009287\\
3.9718382354167	8.94277329769544\\
3.95760266283787	8.95238309759878\\
3.94312543827301	8.9622511477036\\
3.92839821676791	8.97238937331433\\
3.91341216039668	8.98281049887146\\
3.8981579730313	8.99352812529817\\
3.88262584494807	9.00455674893074\\
3.86680542282337	9.01591191085631\\
3.85068575631978	9.02761023820228\\
3.83425535689255	9.03966951998684\\
3.81750190987203	9.05210895761311\\
3.80041244080461	9.06494913190696\\
3.78297316308438	9.07821225806865\\
3.76516943710986	9.09192226956959\\
3.74698563278122	9.10610510919106\\
3.72840523948393	9.12078872335314\\
3.70941052763189	9.1360035338738\\
3.68998257599837	9.15178257519136\\
3.67010115704116	9.16816181334745\\
3.6497446244961	9.18518045940619\\
3.62888974561782	9.20288141365695\\
3.60751153812712	9.22131164081357\\
3.58558312193356	9.24052279129766\\
3.56307552287217	9.26057165819045\\
3.53995738328863	9.28152103896364\\
3.51619483346767	9.30344035350497\\
3.4917510224294	9.32640678372198\\
3.46658601013467	9.3505061849597\\
3.44065626769194	9.3758344793554\\
3.41391418749365	9.40249929369951\\
3.38630759650727	9.43062178154254\\
3.35777931827927	9.4603387003207\\
3.3282663738633	9.49180523552875\\
3.2976991750206	9.52519825436384\\
3.26600062621498	9.56072027086645\\
3.23308499387312	9.59860438278767\\
3.19885672018122	9.63912023209989\\
3.16320872515944	9.68258176514358\\
3.12602041425415	9.72935704068795\\
3.08715587267309	9.77987990814696\\
3.04646066068675	9.8346663690923\\
3.00375862750228	9.89433494303677\\
2.95884752118432	9.95963415071783\\
2.9114939100979	10.0314787304956\\
2.8614266714916	10.1109990256971\\
2.80832790134812	10.1996105226894\\
2.75182236910141	10.2991100451624\\
2.69146232952884	10.411816764799\\
2.6267076766138	10.5407801450069\\
2.55689673610331	10.6901014972607\\
2.48120484755963	10.8654437913581\\
2.39858036859263	11.0748832079596\\
2.30763613820437	11.3304262904688\\
2.20645363244515	11.6509203486515\\
2.09218208068905	12.0682711064581\\
1.96007763496317	12.64292191202\\
1.80063369582215	13.5126824103239\\
1.58644701837984	15.1362268027524\\
1.52087793390234	15.7847194990223\\
1.45169683800046	16.574749915105\\
1.36601966465943	17.7416461756535\\
1.27733397695281	19.2347594596863\\
1.19330171294896	21.0073003316643\\
1.11322258787346	23.131703050675\\
1.03487761381474	25.7589326555319\\
0.968144941239809	28.5523801224898\\
0.911738803619503	31.4038174388324\\
0.860970792937932	34.4061702258814\\
0.811977949579087	37.7017946916663\\
0.758525866907819	41.6595420125131\\
0.722953159369507	44.3825220782426\\
0.710387936111318	45.3329762228207\\
0.691417846915669	46.7319443632341\\
0.686754861495687	47.0664533302658\\
0.681255154821102	47.4550718481342\\
0.677589044175506	47.7102322502965\\
0.674178021176976	47.9446209719038\\
0.670301380355358	48.2072484838034\\
0.666094402750625	48.4874514866861\\
0.661593789957261	48.7813240037837\\
0.656768068246217	49.0892346572964\\
0.651554567157569	49.4130031289012\\
0.645875974495132	49.754508072948\\
0.639645192149406	50.1150401271707\\
0.632765261427043	50.4948832957848\\
0.625127017583833	50.8928964391562\\
0.616605118106346	51.3059938839578\\
0.607052214135717	51.7284648334118\\
0.596290406634847	52.1510859021705\\
0.58409843928102	52.5599896273248\\
0.5701919538321	52.9352772571083\\
0.554192096932375	53.24943854793\\
0.535573779134106	53.4658508108737\\
0.516217668232793	53.5389166460264\\
0.498048327631785	53.4890759326686\\
0.480587643151903	53.3561029968766\\
0.463519530685434	53.1676358185427\\
0.446613822035973	52.9452083813704\\
0.429688658224832	52.7074542742949\\
0.412589593124497	52.4721586629185\\
0.395176701750042	52.2578841381691\\
0.377315732339086	52.0855811113208\\
0.358871283285423	51.9805196429432\\
0.339700838688207	51.9749483192951\\
0.319648874231983	52.1121109700216\\
0.29854037785615	52.4527499349987\\
0.276173107137975	53.0863032036787\\
0.252307743661569	54.1514645142026\\
0.226654769919061	55.8768772769592\\
0.198856295338193	58.6695986281165\\
0.168460003446277	63.3328119447291\\
0.134880496233143	71.7041413007688\\
0.097339768650625	89.1128133571201\\
%0.0547715785810814	140.170067788434\\
%0.00565988259001434	1180.41075162244\\
};
\addlegendentry{$a_{max}=4$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
5.00000002241948	8.43279563514209\\
4.99994548352128	8.43281549865343\\
4.99987457924356	8.43284129628776\\
4.99978239519238	8.43287483479604\\
4.99966254052376	8.43291845411774\\
4.99950670415016	8.43297517420747\\
4.99930407623508	8.43304892706304\\
4.99904058942939	8.43314483907292\\
4.99869793572912	8.43326961070047\\
4.99825228515271	8.43343188969023\\
4.99767259523024	8.43364305569676\\
4.99691841776269	8.43391787479245\\
4.99593700825389	8.43427567518219\\
4.99465951514111	8.43474168521648\\
4.99299595311299	8.43534901252898\\
4.99082854521204	8.43614109375581\\
4.98800279837738	8.4371751439508\\
4.98431551376806	8.43852682168726\\
4.97949849055968	8.44029666786203\\
4.97389638731414	8.44236073110249\\
4.96825787677531	8.44444448031867\\
4.96258247142327	8.44654824103721\\
4.95686967523729	8.44867238566667\\
4.95111898693775	8.45081722643093\\
4.94532990088093	8.45298311611854\\
4.93950189603887	8.45517041663789\\
4.93363442207833	8.45737950464689\\
4.92772696581878	8.45961076918592\\
4.92177895873313	8.46186456959202\\
4.91578985989454	8.4641412863207\\
4.9097590773609	8.46644135516072\\
4.90368602075509	8.46876518463869\\
4.89757008933717	8.47111320097091\\
4.89141066648456	8.47348584375505\\
4.88520712893673	8.47588356281494\\
4.87895883124176	8.47830680584132\\
4.87266512242067	8.48075604981155\\
4.86632531702497	8.48323180098053\\
4.85993874279829	8.48573453520011\\
4.85350470827117	8.48826476820504\\
4.84702249537287	8.4908230009377\\
4.84049136435879	8.49340983385395\\
4.83391055056406	8.49602575954535\\
4.82727930438646	8.49867137605206\\
4.82059683136392	8.50134727755498\\
4.81386233198817	8.5040540377365\\
4.80707501599555	8.50679227937504\\
4.80023402694002	8.50956261716802\\
4.79333849234288	8.51236576160479\\
4.78638750863015	8.51520234224391\\
4.77938021088047	8.5180730752966\\
4.77231563961797	8.52097866137834\\
4.76519286291164	8.52391980939328\\
4.75801090591812	8.5268973260321\\
4.75076875584874	8.52991197440736\\
4.74346537943614	8.5329645501021\\
4.73609977151729	8.53605586250556\\
4.72867081762968	8.53918679618323\\
4.72117742511972	8.5423582210173\\
4.71361842927505	8.54557102886308\\
4.70599264640142	8.54882619875208\\
4.69829898383872	8.55212464361343\\
4.69053614817536	8.55546739008953\\
4.68270286124836	8.55885545932315\\
4.67479784403621	8.56228993516184\\
4.66681974924296	8.56577189717549\\
4.65876722170309	8.56930249406976\\
4.65063883880586	8.57288289493487\\
4.64243313950232	8.57651434290885\\
4.63414864314414	8.58019806382318\\
4.62578378698836	8.58393540822649\\
4.61733702105809	8.58772766422868\\
4.6088066944768	8.5915762751481\\
4.60019112752201	8.59548268652269\\
4.59148858114331	8.59944839684137\\
4.58269728824371	8.60347495207381\\
4.57381539631966	8.60756398772845\\
4.56484100727812	8.6117171763085\\
4.5557721538661	8.61593625444297\\
4.54660682848817	8.62022303913712\\
4.53734290106819	8.62457942812347\\
4.52797828312082	8.62900734984359\\
4.51851070696268	8.63350884167362\\
4.50893787679073	8.63808602362087\\
4.49925740851272	8.64274109451434\\
4.48946683648815	8.64747637229832\\
4.4795636229297	8.65229420358519\\
4.46954511979015	8.65719711244475\\
4.45940858700873	8.66218769767621\\
4.44915121388415	8.66726865014385\\
4.43877005662894	8.67244281774038\\
4.42826207237785	8.67771315782453\\
4.4176241063089	8.68308274938404\\
4.40685288508348	8.68855484000634\\
4.39594500374932	8.69413280151637\\
4.38489693637402	8.69982018058994\\
4.37370501399077	8.70562068164842\\
4.36236541759905	8.71153820132379\\
4.35087417044625	8.71757682170961\\
4.3392271521451	8.72374081640912\\
4.32742005428269	8.73003468584693\\
4.31544839428159	8.73646316427341\\
4.30330749388063	8.74303121474385\\
4.29099247088411	8.74974409028921\\
4.2784982508746	8.75660728533831\\
4.26581950780648	8.76362663304933\\
4.25295068559881	8.77080824868092\\
4.23988597344624	8.77815862522145\\
4.22661929018016	8.78568460246842\\
4.21314426065979	8.79339343120688\\
4.19945422458899	8.8012927646205\\
4.18554217519635	8.80939074399513\\
4.17140076051524	8.81769598123248\\
4.15702228200833	8.826217626607\\
4.14239862343141	8.83496541336548\\
4.12752125236748	8.84394968790809\\
4.11238118202685	8.8531814901911\\
4.09696895179488	8.86267256524288\\
4.08127457239377	8.87243547820001\\
4.0652874900914	8.88248365457079\\
4.04899657401132	8.8928314568818\\
4.0323900236936	8.90349428807741\\
4.0154553505464	8.91448867820611\\
3.99817933426818	8.92583237680266\\
3.98054791151371	8.93754451991296\\
3.96254615522169	8.94964571284605\\
3.94415816533614	8.96215821557995\\
3.925367036481	8.97510608669439\\
3.90615467687827	8.98851544206884\\
3.88650185155326	9.00241454146304\\
3.86638792799056	9.01683417632323\\
3.84579077366003	9.03180791446045\\
3.82468668785907	9.04737236908308\\
3.80305019289711	9.06356760794625\\
3.78085386140991	9.08043758209023\\
3.75806808653971	9.09803062718363\\
3.73466091558934	9.11639999480237\\
3.71059773219618	9.1356045418011\\
3.68584102498386	9.15570946064949\\
3.6603499613598	9.17678725734619\\
3.63408009480645	9.19891872578579\\
3.60698293684277	9.22219418345934\\
3.57900525850529	9.24671513178719\\
3.55008881862942	9.27259573990012\\
3.52016940162182	9.29996522605651\\
3.48917612365012	9.32897031466823\\
3.45703064070797	9.35977822844098\\
3.42364579389192	9.39258071241614\\
3.3889245729541	9.42759845883682\\
3.35275839866798	9.46508706299578\\
3.3150255117023	9.50534398917073\\
3.27558857583397	9.54871784742711\\
3.23429235408255	9.59561951375102\\
3.19096032829434	9.64653701792041\\
3.14539106736451	9.70205420682584\\
3.09735350759708	9.76287542389717\\
3.04658143112644	9.82985772941437\\
2.9927666673114	9.90405381400716\\
2.93555052087362	9.98677015972075\\
2.87451385945983	10.079645444378\\
2.80916482963909	10.1847589151516\\
2.73892469414901	10.3047804472993\\
2.66311203971836	10.4431801770244\\
2.58092597137764	10.6045238947185\\
2.49143489356492	10.7948802341554\\
2.3935785400447	11.0223716663384\\
2.28620912816182	11.2978541379599\\
2.16822374546645	11.6355622304706\\
2.03889908193306	12.0530813809626\\
1.89860150731373	12.5689215817901\\
1.74996001346436	13.1945525883859\\
1.598817572425	13.9202841751372\\
1.45301293477362	14.7075985736282\\
1.31863411424134	15.5061071494696\\
1.19762735094868	16.2812949931802\\
1.08878153769032	17.0244185226716\\
0.989688063313826	17.746517307723\\
0.897891302569374	18.4713567370729\\
0.811266042189182	19.2331174748572\\
0.728045067283078	20.0791074352065\\
0.646739157958149	21.0781346546952\\
0.566039134684281	22.3384271430552\\
0.484723018879218	24.0467687443193\\
0.401567782969379	26.5638535777051\\
0.315256621635093	30.6994996912531\\
0.224267125940855	38.7458553896008\\
0.126717163360526	60.7741997078461\\
% 0.020127378510477	333.565661671523\\
};
\addlegendentry{$a_{max}=3$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
5.00000001352861	8.37137569295743\\
4.99992536428681	8.37139802447736\\
4.99982831119629	8.37142705326962\\
4.99970212531101	8.37146479827119\\
4.99953805724368	8.37151387412432\\
4.99932472091594	8.37157772074297\\
4.99904730573971	8.37166072217933\\
4.99868653303455	8.37176869038112\\
4.99821730424275	8.37190915406402\\
4.99760693113368	8.37209188284337\\
4.99681280334377	8.37232970944817\\
4.99577935073008	8.37263932997614\\
4.99443401859645	8.37304257872658\\
4.99268195958436	8.3735680945879\\
4.99039899418795	8.37425341745129\\
4.98742213917666	8.37514801013138\\
4.98353691202886	8.37631726964498\\
4.97846002836198	8.37784805144131\\
4.97181540251442	8.37985645973688\\
4.96407021509654	8.38220458480321\\
4.95625534713445	8.38458160866558\\
4.94836952058249	8.38698813089128\\
4.94041141750465	8.3894248117792\\
4.9323796938998	8.39189231503684\\
4.92427295030338	8.39439137161583\\
4.91608979785346	8.39692264877428\\
4.90782875189177	8.39948691326571\\
4.89948831022135	8.4020849136431\\
4.89106693048615	8.40471744412457\\
4.88256300675769	8.40738533422568\\
4.87397490584344	8.410089388172\\
4.86530093044604	8.41283051080978\\
4.85653932889833	8.41560958968725\\
4.84768832174654	8.41842755542595\\
4.83874604635366	8.42128538833793\\
4.82971058676338	8.42418408064678\\
4.82057997809924	8.42712465046701\\
4.81135217040964	8.43010821171445\\
4.80202502918094	8.43313586190952\\
4.79259647325225	8.43620874676865\\
4.78306421121845	8.43932808312334\\
4.77342590874378	8.44249509838544\\
4.76367921424937	8.4457110960454\\
4.75382162659847	8.44897742283391\\
4.74385057083952	8.45229547701751\\
4.73376341012726	8.45566670620256\\
4.72355738681039	8.45909264089139\\
4.71322965535742	8.46257483480017\\
4.70277726601368	8.46611494378747\\
4.69219715788831	8.46971468207067\\
4.68148615461248	8.47337583160478\\
4.67064097616819	8.47710023571571\\
4.6596582014799	8.48088985822105\\
4.64853427240887	8.48474670830381\\
4.6372655156594	8.48867291310327\\
4.62584808641875	8.49267069800648\\
4.6142780009549	8.49674236391571\\
4.60255108162452	8.50089035752291\\
4.59066304307634	8.50511719585056\\
4.57860938919678	8.50942555244405\\
4.56638539672456	8.51381821350351\\
4.55398619836676	8.51829812074068\\
4.54140667084335	8.5228683575911\\
4.52864148297016	8.52753213470378\\
4.51568506521639	8.53229287773508\\
4.50253159695796	8.5371541566342\\
4.4891749745439	8.54211974590364\\
4.47560881799437	8.54719362488752\\
4.46182642322946	8.55238000661799\\
4.44782081209356	8.55768329802561\\
4.43358462442739	8.56310819275282\\
4.41911012546433	8.56865964203812\\
4.40438919574052	8.57434290413377\\
4.38941334079166	8.58016353179303\\
4.37417357638894	8.58612742212802\\
4.35866040599643	8.59224085216131\\
4.34286390360526	8.59851048074968\\
4.32677351595062	8.60494339293992\\
4.31037812460228	8.61154717694092\\
4.29366603442892	8.61832985090166\\
4.27662475553591	8.62530006895643\\
4.25924108589775	8.63246705130794\\
4.24150112695711	8.63984062364696\\
4.22339003503058	8.64743139257303\\
4.20489201287758	8.65525073255105\\
4.1859902747859	8.66331088018329\\
4.16666692500085	8.67162500828635\\
4.14690291071364	8.68020732553905\\
4.12667778469408	8.68907323368363\\
4.10596981028409	8.69823933812374\\
4.08475556654901	8.70772372302563\\
4.06300998276232	8.71754601072485\\
4.04070614114259	8.72772755986331\\
4.0178150427423	8.73829170288208\\
3.99430543239983	8.74926395402428\\
3.97014349605013	8.7606722998096\\
3.94529277465356	8.77254745346664\\
3.91971357416217	8.7849233169131\\
3.89336292500074	8.79783730892665\\
3.86619410230795	8.81133081124129\\
3.83815604776783	8.8254498969922\\
3.80919295387816	8.84024588566962\\
3.77924382836489	8.85577611342527\\
3.74824150319918	8.87210498391081\\
3.71611243633475	8.88930485282206\\
3.68277511274187	8.90745767478361\\
3.64813991113308	8.92665619131498\\
3.61210700417853	8.94700634145937\\
3.57456611399744	8.96862900923033\\
3.53539387758447	8.9916634949229\\
3.49445311355922	9.01627044591316\\
3.45159034635286	9.04263641406245\\
3.40663375823078	9.07097907085169\\
3.35939095897426	9.10155363534118\\
3.30964598825646	9.13466129995709\\
3.25715676399767	9.17065930622144\\
3.20165234775173	9.2099738247611\\
3.14283103957549	9.25311569196491\\
3.08035862138702	9.30070072344806\\
3.01386873814563	9.35347467205777\\
2.94296586395593	9.41234443328109\\
2.86723363289199	9.47841563829929\\
2.78624933631939	9.55303872360509\\
2.69960641097019	9.63786494741034\\
2.60694867549033	9.73491181113652\\
2.50801195777878	9.84664424431483\\
2.40266920925743	9.97607853171596\\
2.29096586133066	10.12692967972\\
2.17313191692678	10.3038356740568\\
2.04955865898139	10.5127156335233\\
1.92073974876157	10.7613462100514\\
1.78718973407872	11.060286140744\\
1.64936205920566	11.4243640050391\\
1.50758427755653	11.875134493232\\
1.36201724752716	12.4451246681133\\
1.21263507263371	13.1856401316859\\
1.05921728856067	14.1822482977461\\
0.901343742800555	15.5885612764107\\
0.738384408402944	17.7098185736491\\
0.569477729770848	21.2498650913491\\
0.39349131190629	28.2742644623157\\
0.208957235832827	48.5774121001452\\
%0.0139702551863792	656.89329713884\\
0.2	100 \\
};
\addlegendentry{$a_{max}=2$}

\end{axis}

\end{tikzpicture}%

% \end{document}
